On the "Induction Bias" in Sequence Models

Despite the remarkable practical success of transformer-based language models, recent work has raised concerns about their ability to perform state tracking. In particular, a growing body of literature has shown this limitation primarily through failures in out-of-distribution (OOD) generalization, such as length extrapolation. In this work, we shift attention to the in-distribution implications of these limitations. We conduct a large-scale experimental study of the data efficiency of transformers and recurrent neural networks (RNNs) across multiple supervision regimes. We find that the amount of training data required by transformers grows much more rapidly with state-space size and sequence length than for RNNs. Furthermore, we analyze the extent to which learned state-tracking mechanisms are shared across different sequence lengths. We show that transformers exhibit negligible or even detrimental weight sharing across lengths, indicating that they learn length-specific solutions in isolation. In contrast, recurrent models exhibit effective amortized learning by sharing weights across lengths, allowing data from one sequence length to improve performance on others. Together, these results demonstrate that state tracking remains a fundamental challenge for transformers, even when training and evaluation distributions match.

==> (inline-0) <==
\begin{tabularx}{.93\textwidth}{
L{1.3cm}   % Model
C{1.6cm}   % Format
S{1cm}     % Mod.
@{\hspace{2em}}
*{4}{Y}    % fixed: 5,10,20,30
@{\hspace{2em}}
*{4}{Y}    % uniform: 5,10,20,30
@{\hspace{2em}}
*{4}{Y}    % short2long: 5,10,20,30
}

% \toprule

% --- old headers -----
% &
% &
% \scriptsize{\textbf{Length}} & 
% \multicolumn{4}{@{}c@{}}{\textbf{Fixed}\hspace*{2em}} &
% \multicolumn{4}{@{}c@{}}{\textbf{Uniform}\hspace*{2.5em}} &
% \multicolumn{4}{@{}c@{}}{\textbf{Short-to-Long}} \\

% \cmidrule(lr{3em}){4-7}\cmidrule(lr{3em}){8-11}\cmidrule(lr){12-15}
% \textbf{Model} &
% \textbf{Format} &
% \textbf{\scriptsize Modulus} &

% \textbf{\scriptsize 5} &
% \textbf{\scriptsize 10} &
% \textbf{\scriptsize 20} &
% \textbf{\scriptsize 30} &

% \textbf{\scriptsize 5} &
% \textbf{\scriptsize 10} &
% \textbf{\scriptsize 20} &
% \textbf{\scriptsize 30} &

% \textbf{\scriptsize 5} &
% \textbf{\scriptsize 10} &
% \textbf{\scriptsize 20} &
% \textbf{\scriptsize 30} \\

% new headers
% --- Top row (Fixed / Uniform / Short-to-Long) ---
& 
&
&
\multicolumn{4}{@{}c@{}}{\textbf{Fixed}\hspace*{2em}} &
\multicolumn{4}{@{}c@{}}{\textbf{Uniform}\hspace*{2.5em}} &
\multicolumn{4}{@{}c@{}}{\textbf{Short-to-Long}} \\

\cmidrule(lr{3em}){4-7}
\cmidrule(lr{3em}){8-11}
\cmidrule(lr){12-15}

% --- Second row (Length + numbers) ---
&
&
% \raggedright\hspace{0pt}\makebox[0pt][l]{\hspace*{-1em}\scriptsize{\textbf{Seq. Length}}} & 
\scriptsize{\textbf{Length}} & 
\textbf{\scriptsize 5} &
\textbf{\scriptsize 10} &
\textbf{\scriptsize 20} &
\textbf{\scriptsize 30} &

\textbf{\scriptsize 5} &
\textbf{\scriptsize 10} &
\textbf{\scriptsize 20} &
\textbf{\scriptsize 30} &

\textbf{\scriptsize 5} &
\textbf{\scriptsize 10} &
\textbf{\scriptsize 20} &
\textbf{\scriptsize 30} \\[2pt]

% --- Third row (Model / Format / Modulus) ---
\textbf{Model} &
\textbf{Format} &
\textbf{\scriptsize Modulus} &
& & & & 
& & & & 
& & & \\

\midrule
\addlinespace[0.5ex]

\multirow[c]{27}{*}{Transformer} &
\multirow[c]{9}{*}{\makecell{Outcome\\[1pt] Supervision}} &
2 &
{\cellcolor[HTML]{1E4572}} \color[HTML]{F1F1F1} 19 &
{\cellcolor[HTML]{4B6A8E}} \color[HTML]{F1F1F1} 364 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{284D78}} \color[HTML]{F1F1F1} 37 &
{\cellcolor[HTML]{527092}} \color[HTML]{F1F1F1} 549 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{2B507A}} \color[HTML]{F1F1F1} 45 &
{\cellcolor[HTML]{5A7697}} \color[HTML]{F1F1F1} 913 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
3 &
{\cellcolor[HTML]{3A5C83}} \color[HTML]{F1F1F1} 119 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{45658A}} \color[HTML]{F1F1F1} 243 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
5 &
{\cellcolor[HTML]{5D7999}} \color[HTML]{F1F1F1} 1.1K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{6A84A2}} \color[HTML]{F1F1F1} 2.6K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{617C9C}} \color[HTML]{F1F1F1} 1.5K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
10 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
15 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
20 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
50 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
75 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
100 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
\addlinespace[0.5ex]
\cline{2-15}
\addlinespace[0.5ex]
&
\multirow[c]{9}{*}{Chain-of-Thought} &
2 &
{\cellcolor[HTML]{143D6C}} \color[HTML]{F1F1F1} 10 &
{\cellcolor[HTML]{1B4270}} \color[HTML]{F1F1F1} 16 &
{\cellcolor[HTML]{1E4572}} \color[HTML]{F1F1F1} 19 &
{\cellcolor[HTML]{1E4572}} \color[HTML]{F1F1F1} 20 &
{\cellcolor[HTML]{274C77}} \color[HTML]{F1F1F1} 36 &
{\cellcolor[HTML]{426388}} \color[HTML]{F1F1F1} 198 &
{\cellcolor[HTML]{567395}} \color[HTML]{F1F1F1} 744 &
{\cellcolor[HTML]{5B7798}} \color[HTML]{F1F1F1} 1K &
{\cellcolor[HTML]{294E79}} \color[HTML]{F1F1F1} 39 &
{\cellcolor[HTML]{587596}} \color[HTML]{F1F1F1} 824 &
{\cellcolor[HTML]{C7D1DC}} \color[HTML]{000000} 1M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
3 &
{\cellcolor[HTML]{1B4270}} \color[HTML]{F1F1F1} 16 &
{\cellcolor[HTML]{1D4471}} \color[HTML]{F1F1F1} 18 &
{\cellcolor[HTML]{1F4672}} \color[HTML]{F1F1F1} 21 &
{\cellcolor[HTML]{224874}} \color[HTML]{F1F1F1} 25 &
{\cellcolor[HTML]{33567F}} \color[HTML]{F1F1F1} 78 &
{\cellcolor[HTML]{4F6D91}} \color[HTML]{F1F1F1} 465 &
{\cellcolor[HTML]{5E7A9A}} \color[HTML]{F1F1F1} 1.2K &
{\cellcolor[HTML]{607B9B}} \color[HTML]{F1F1F1} 1.4K &
{\cellcolor[HTML]{385A82}} \color[HTML]{F1F1F1} 108 &
{\cellcolor[HTML]{8FA2B9}} \color[HTML]{F1F1F1} 28.8K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
5 &
{\cellcolor[HTML]{264B77}} \color[HTML]{F1F1F1} 33 &
{\cellcolor[HTML]{254B76}} \color[HTML]{F1F1F1} 30 &
{\cellcolor[HTML]{254B76}} \color[HTML]{F1F1F1} 31 &
{\cellcolor[HTML]{274C77}} \color[HTML]{F1F1F1} 34 &
{\cellcolor[HTML]{3D5E85}} \color[HTML]{F1F1F1} 148 &
{\cellcolor[HTML]{5D7999}} \color[HTML]{F1F1F1} 1.1K &
{\cellcolor[HTML]{637E9D}} \color[HTML]{F1F1F1} 1.7K &
{\cellcolor[HTML]{637E9D}} \color[HTML]{F1F1F1} 1.7K &
{\cellcolor[HTML]{547294}} \color[HTML]{F1F1F1} 647 &
{\cellcolor[HTML]{D4DBE4}} \color[HTML]{000000} 2.4M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
10 &
{\cellcolor[HTML]{365981}} \color[HTML]{F1F1F1} 94 &
{\cellcolor[HTML]{31557E}} \color[HTML]{F1F1F1} 66 &
{\cellcolor[HTML]{30547D}} \color[HTML]{F1F1F1} 62 &
{\cellcolor[HTML]{32557E}} \color[HTML]{F1F1F1} 70 &
{\cellcolor[HTML]{4E6D90}} \color[HTML]{F1F1F1} 427 &
{\cellcolor[HTML]{6882A0}} \color[HTML]{F1F1F1} 2.3K &
{\cellcolor[HTML]{6E87A4}} \color[HTML]{F1F1F1} 3.4K &
{\cellcolor[HTML]{7089A5}} \color[HTML]{F1F1F1} 4K &
{\cellcolor[HTML]{8096AF}} \color[HTML]{F1F1F1} 11K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
15 &
{\cellcolor[HTML]{3F6087}} \color[HTML]{F1F1F1} 166 &
{\cellcolor[HTML]{3A5C83}} \color[HTML]{F1F1F1} 116 &
{\cellcolor[HTML]{33567F}} \color[HTML]{F1F1F1} 78 &
{\cellcolor[HTML]{385A82}} \color[HTML]{F1F1F1} 107 &
{\cellcolor[HTML]{567395}} \color[HTML]{F1F1F1} 709 &
{\cellcolor[HTML]{6983A1}} \color[HTML]{F1F1F1} 2.5K &
{\cellcolor[HTML]{748CA8}} \color[HTML]{F1F1F1} 5K &
{\cellcolor[HTML]{748CA8}} \color[HTML]{F1F1F1} 5.1K &
{\cellcolor[HTML]{99ABBF}} \color[HTML]{F1F1F1} 54.3K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
20 &
{\cellcolor[HTML]{4C6B8F}} \color[HTML]{F1F1F1} 377 &
{\cellcolor[HTML]{406187}} \color[HTML]{F1F1F1} 178 &
{\cellcolor[HTML]{3A5C83}} \color[HTML]{F1F1F1} 116 &
{\cellcolor[HTML]{3C5E85}} \color[HTML]{F1F1F1} 135 &
{\cellcolor[HTML]{5C7899}} \color[HTML]{F1F1F1} 1K &
{\cellcolor[HTML]{7089A5}} \color[HTML]{F1F1F1} 3.8K &
{\cellcolor[HTML]{768EA9}} \color[HTML]{F1F1F1} 5.6K &
{\cellcolor[HTML]{7A91AC}} \color[HTML]{F1F1F1} 7.4K &
{\cellcolor[HTML]{AAB9CA}} \color[HTML]{000000} 168.6K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
50 &
{\cellcolor[HTML]{5C7899}} \color[HTML]{F1F1F1} 1.1K &
{\cellcolor[HTML]{557294}} \color[HTML]{F1F1F1} 678 &
{\cellcolor[HTML]{527092}} \color[HTML]{F1F1F1} 553 &
{\cellcolor[HTML]{4F6D91}} \color[HTML]{F1F1F1} 470 &
{\cellcolor[HTML]{6A84A2}} \color[HTML]{F1F1F1} 2.6K &
{\cellcolor[HTML]{7C93AD}} \color[HTML]{F1F1F1} 8.6K &
{\cellcolor[HTML]{8197B0}} \color[HTML]{F1F1F1} 12K &
{\cellcolor[HTML]{8096AF}} \color[HTML]{F1F1F1} 11.2K &
{\cellcolor[HTML]{E3E8ED}} \color[HTML]{000000} 6.4M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
75 &
{\cellcolor[HTML]{637E9D}} \color[HTML]{F1F1F1} 1.7K &
{\cellcolor[HTML]{5E7A9A}} \color[HTML]{F1F1F1} 1.2K &
{\cellcolor[HTML]{5B7798}} \color[HTML]{F1F1F1} 1K &
{\cellcolor[HTML]{5A7697}} \color[HTML]{F1F1F1} 946 &
{\cellcolor[HTML]{718AA6}} \color[HTML]{F1F1F1} 4.2K &
{\cellcolor[HTML]{8096AF}} \color[HTML]{F1F1F1} 11K &
{\cellcolor[HTML]{889DB4}} \color[HTML]{F1F1F1} 18.1K &
{\cellcolor[HTML]{869BB3}} \color[HTML]{F1F1F1} 16.1K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
100 &
{\cellcolor[HTML]{6983A1}} \color[HTML]{F1F1F1} 2.5K &
{\cellcolor[HTML]{65809E}} \color[HTML]{F1F1F1} 1.9K &
{\cellcolor[HTML]{627D9C}} \color[HTML]{F1F1F1} 1.6K &
{\cellcolor[HTML]{627D9C}} \color[HTML]{F1F1F1} 1.6K &
{\cellcolor[HTML]{768EA9}} \color[HTML]{F1F1F1} 5.8K &
{\cellcolor[HTML]{8398B1}} \color[HTML]{F1F1F1} 13.2K &
{\cellcolor[HTML]{8A9EB6}} \color[HTML]{F1F1F1} 21.1K &
{\cellcolor[HTML]{899DB5}} \color[HTML]{F1F1F1} 19.1K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
\addlinespace[0.5ex]
\cline{2-15}
\addlinespace[0.5ex]
&
\multirow[c]{9}{*}{\makecell{Aligned\\[1pt] Chain-of-Thought}} &
2 &
{\cellcolor[HTML]{1B4270}} \color[HTML]{F1F1F1} 16 &
{\cellcolor[HTML]{3A5C83}} \color[HTML]{F1F1F1} 121 &
{\cellcolor[HTML]{547294}} \color[HTML]{F1F1F1} 644 &
{\cellcolor[HTML]{5D7999}} \color[HTML]{F1F1F1} 1.2K &
{\cellcolor[HTML]{234975}} \color[HTML]{F1F1F1} 27 &
{\cellcolor[HTML]{49688D}} \color[HTML]{F1F1F1} 313 &
{\cellcolor[HTML]{66809F}} \color[HTML]{F1F1F1} 2K &
{\cellcolor[HTML]{8197B0}} \color[HTML]{F1F1F1} 11.7K &
{\cellcolor[HTML]{1E4572}} \color[HTML]{F1F1F1} 19 &
{\cellcolor[HTML]{597697}} \color[HTML]{F1F1F1} 856 &
{\cellcolor[HTML]{C7D1DC}} \color[HTML]{000000} 1M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
3 &
{\cellcolor[HTML]{365981}} \color[HTML]{F1F1F1} 91 &
{\cellcolor[HTML]{66809F}} \color[HTML]{F1F1F1} 2K &
{\cellcolor[HTML]{6F88A5}} \color[HTML]{F1F1F1} 3.7K &
{\cellcolor[HTML]{7089A5}} \color[HTML]{F1F1F1} 4K &
{\cellcolor[HTML]{406187}} \color[HTML]{F1F1F1} 180 &
{\cellcolor[HTML]{7C93AD}} \color[HTML]{F1F1F1} 8.3K &
{\cellcolor[HTML]{9CADC1}} \color[HTML]{000000} 66.8K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{436389}} \color[HTML]{F1F1F1} 207 &
{\cellcolor[HTML]{8FA2B9}} \color[HTML]{F1F1F1} 29.7K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
5 &
{\cellcolor[HTML]{516F92}} \color[HTML]{F1F1F1} 528 &
{\cellcolor[HTML]{7089A5}} \color[HTML]{F1F1F1} 3.9K &
{\cellcolor[HTML]{7D93AD}} \color[HTML]{F1F1F1} 9.2K &
{\cellcolor[HTML]{8A9EB6}} \color[HTML]{F1F1F1} 20.8K &
{\cellcolor[HTML]{557294}} \color[HTML]{F1F1F1} 671 &
{\cellcolor[HTML]{8499B2}} \color[HTML]{F1F1F1} 14.5K &
{\cellcolor[HTML]{D1D9E2}} \color[HTML]{000000} 2M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{597697}} \color[HTML]{F1F1F1} 909 &
{\cellcolor[HTML]{D4DBE4}} \color[HTML]{000000} 2.4M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
10 &
{\cellcolor[HTML]{5F7B9B}} \color[HTML]{F1F1F1} 1.3K &
{\cellcolor[HTML]{778EAA}} \color[HTML]{F1F1F1} 6K &
{\cellcolor[HTML]{859AB2}} \color[HTML]{F1F1F1} 15.5K &
{\cellcolor[HTML]{A6B5C7}} \color[HTML]{000000} 131.4K &
{\cellcolor[HTML]{637E9D}} \color[HTML]{F1F1F1} 1.7K &
{\cellcolor[HTML]{91A4BA}} \color[HTML]{F1F1F1} 32.3K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{8096AF}} \color[HTML]{F1F1F1} 11.2K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
15 &
{\cellcolor[HTML]{627D9C}} \color[HTML]{F1F1F1} 1.5K &
{\cellcolor[HTML]{7B92AC}} \color[HTML]{F1F1F1} 7.9K &
{\cellcolor[HTML]{8CA0B7}} \color[HTML]{F1F1F1} 23.3K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{6882A0}} \color[HTML]{F1F1F1} 2.4K &
{\cellcolor[HTML]{9BACC0}} \color[HTML]{F1F1F1} 61.5K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{99ABBF}} \color[HTML]{F1F1F1} 55K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
20 &
{\cellcolor[HTML]{6A84A2}} \color[HTML]{F1F1F1} 2.6K &
{\cellcolor[HTML]{8B9FB6}} \color[HTML]{F1F1F1} 21.9K &
{\cellcolor[HTML]{A0B0C3}} \color[HTML]{000000} 85.3K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{728AA7}} \color[HTML]{F1F1F1} 4.5K &
{\cellcolor[HTML]{ACBACB}} \color[HTML]{000000} 190.9K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{ABB9CA}} \color[HTML]{000000} 172.6K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
50 &
{\cellcolor[HTML]{8398B1}} \color[HTML]{F1F1F1} 13K &
{\cellcolor[HTML]{C7D1DC}} \color[HTML]{000000} 1M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{8B9FB6}} \color[HTML]{F1F1F1} 22K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{E3E8ED}} \color[HTML]{000000} 6.7M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
75 &
{\cellcolor[HTML]{8A9EB6}} \color[HTML]{F1F1F1} 21.1K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} 15.2M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{A3B3C5}} \color[HTML]{000000} 102.1K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
100 &
{\cellcolor[HTML]{8CA0B7}} \color[HTML]{F1F1F1} 23.6K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{E6EAEF}} \color[HTML]{000000} 8M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
\midrule
\addlinespace[0.5ex]

\multirow[c]{27}{*}{LSTM} &
\multirow[c]{9}{*}{\makecell{Outcome\\[1pt] Supervision}} &
2 &
{\cellcolor[HTML]{19416F}} \color[HTML]{F1F1F1} 14 &
{\cellcolor[HTML]{375A82}} \color[HTML]{F1F1F1} 101 &
{\cellcolor[HTML]{46668B}} \color[HTML]{F1F1F1} 252 &
{\cellcolor[HTML]{49688D}} \color[HTML]{F1F1F1} 309 &
{\cellcolor[HTML]{1B4270}} \color[HTML]{F1F1F1} 16 &
{\cellcolor[HTML]{1F4672}} \color[HTML]{F1F1F1} 21 &
{\cellcolor[HTML]{30547D}} \color[HTML]{F1F1F1} 64 &
{\cellcolor[HTML]{2E527C}} \color[HTML]{F1F1F1} 54 &
{\cellcolor[HTML]{163E6D}} \color[HTML]{F1F1F1} 12 &
{\cellcolor[HTML]{123B6A}} \color[HTML]{F1F1F1} 9 &
{\cellcolor[HTML]{18406E}} \color[HTML]{F1F1F1} 13 &
{\cellcolor[HTML]{1B4270}} \color[HTML]{F1F1F1} 16 \rrqq
&
&
3 &
{\cellcolor[HTML]{426388}} \color[HTML]{F1F1F1} 195 &
{\cellcolor[HTML]{547294}} \color[HTML]{F1F1F1} 620 &
{\cellcolor[HTML]{637E9D}} \color[HTML]{F1F1F1} 1.7K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{33567F}} \color[HTML]{F1F1F1} 78 &
{\cellcolor[HTML]{3A5C83}} \color[HTML]{F1F1F1} 122 &
{\cellcolor[HTML]{49688D}} \color[HTML]{F1F1F1} 317 &
{\cellcolor[HTML]{516F92}} \color[HTML]{F1F1F1} 526 &
{\cellcolor[HTML]{345780}} \color[HTML]{F1F1F1} 83 &
{\cellcolor[HTML]{365981}} \color[HTML]{F1F1F1} 90 &
{\cellcolor[HTML]{365981}} \color[HTML]{F1F1F1} 90 &
{\cellcolor[HTML]{375A82}} \color[HTML]{F1F1F1} 100 \rrqq
&
&
5 &
{\cellcolor[HTML]{66809F}} \color[HTML]{F1F1F1} 2K &
{\cellcolor[HTML]{768EA9}} \color[HTML]{F1F1F1} 5.9K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{4C6B8F}} \color[HTML]{F1F1F1} 387 &
{\cellcolor[HTML]{567395}} \color[HTML]{F1F1F1} 707 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{4C6B8F}} \color[HTML]{F1F1F1} 381 &
{\cellcolor[HTML]{8B9FB6}} \color[HTML]{F1F1F1} 22.7K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
10 &
{\cellcolor[HTML]{788FAA}} \color[HTML]{F1F1F1} 6.4K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{6781A0}} \color[HTML]{F1F1F1} 2.2K &
{\cellcolor[HTML]{7C93AD}} \color[HTML]{F1F1F1} 8.6K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{6781A0}} \color[HTML]{F1F1F1} 2.2K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
15 &
{\cellcolor[HTML]{889DB4}} \color[HTML]{F1F1F1} 18.8K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{8197B0}} \color[HTML]{F1F1F1} 11.8K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
20 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
50 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
75 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
100 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
\addlinespace[0.5ex]
\cline{2-15}
\addlinespace[0.5ex]
&
\multirow[c]{9}{*}{Chain-of-Thought} &
2 &
{\cellcolor[HTML]{1E4572}} \color[HTML]{F1F1F1} 20 &
{\cellcolor[HTML]{49688D}} \color[HTML]{F1F1F1} 307 &
{\cellcolor[HTML]{738BA7}} \color[HTML]{F1F1F1} 4.7K &
{\cellcolor[HTML]{7C93AD}} \color[HTML]{F1F1F1} 8.6K &
{\cellcolor[HTML]{2B507A}} \color[HTML]{F1F1F1} 45 &
{\cellcolor[HTML]{557294}} \color[HTML]{F1F1F1} 692 &
{\cellcolor[HTML]{8398B1}} \color[HTML]{F1F1F1} 13.4K &
{\cellcolor[HTML]{93A6BB}} \color[HTML]{F1F1F1} 37.1K &
{\cellcolor[HTML]{2C507B}} \color[HTML]{F1F1F1} 48 &
{\cellcolor[HTML]{587596}} \color[HTML]{F1F1F1} 843 &
{\cellcolor[HTML]{C8D1DC}} \color[HTML]{000000} 1.1M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
3 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{6C85A3}} \color[HTML]{F1F1F1} 2.9K &
{\cellcolor[HTML]{7D93AD}} \color[HTML]{F1F1F1} 9.3K &
{\cellcolor[HTML]{8499B2}} \color[HTML]{F1F1F1} 14K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{7A91AC}} \color[HTML]{F1F1F1} 7.4K &
{\cellcolor[HTML]{94A6BC}} \color[HTML]{F1F1F1} 40.3K &
{\cellcolor[HTML]{E0E5EC}} \color[HTML]{000000} 5.2M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{8FA2B9}} \color[HTML]{F1F1F1} 29K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
5 &
{\cellcolor[HTML]{637E9D}} \color[HTML]{F1F1F1} 1.6K &
{\cellcolor[HTML]{7F95AF}} \color[HTML]{F1F1F1} 10.3K &
{\cellcolor[HTML]{8A9EB6}} \color[HTML]{F1F1F1} 20.4K &
{\cellcolor[HTML]{96A8BD}} \color[HTML]{F1F1F1} 44K &
{\cellcolor[HTML]{66809F}} \color[HTML]{F1F1F1} 2K &
{\cellcolor[HTML]{8FA2B9}} \color[HTML]{F1F1F1} 28.4K &
{\cellcolor[HTML]{9CADC1}} \color[HTML]{000000} 68.1K &
{\cellcolor[HTML]{D2DAE3}} \color[HTML]{000000} 2.1M &
{\cellcolor[HTML]{6781A0}} \color[HTML]{F1F1F1} 2.1K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
10 &
{\cellcolor[HTML]{778EAA}} \color[HTML]{F1F1F1} 6.1K &
{\cellcolor[HTML]{869BB3}} \color[HTML]{F1F1F1} 15.7K &
{\cellcolor[HTML]{8FA2B9}} \color[HTML]{F1F1F1} 29.1K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{8499B2}} \color[HTML]{F1F1F1} 14.3K &
{\cellcolor[HTML]{BCC8D5}} \color[HTML]{000000} 544.4K &
{\cellcolor[HTML]{BBC7D4}} \color[HTML]{000000} 500K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{879CB4}} \color[HTML]{F1F1F1} 16.8K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
15 &
{\cellcolor[HTML]{869BB3}} \color[HTML]{F1F1F1} 15.8K &
{\cellcolor[HTML]{8A9EB6}} \color[HTML]{F1F1F1} 21.1K &
{\cellcolor[HTML]{95A7BC}} \color[HTML]{F1F1F1} 42K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{91A4BA}} \color[HTML]{F1F1F1} 32K &
{\cellcolor[HTML]{9CADC1}} \color[HTML]{000000} 67K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{9CADC1}} \color[HTML]{000000} 65.6K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
20 &
{\cellcolor[HTML]{8A9EB6}} \color[HTML]{F1F1F1} 21.2K &
{\cellcolor[HTML]{8FA2B9}} \color[HTML]{F1F1F1} 29.6K &
{\cellcolor[HTML]{99ABBF}} \color[HTML]{F1F1F1} 54.3K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{94A6BC}} \color[HTML]{F1F1F1} 40.7K &
{\cellcolor[HTML]{B8C4D2}} \color[HTML]{000000} 409.1K &
{\cellcolor[HTML]{EFF2F5}} \color[HTML]{000000} 14M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{AEBCCC}} \color[HTML]{000000} 215.4K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
50 &
{\cellcolor[HTML]{95A7BC}} \color[HTML]{F1F1F1} 43K &
{\cellcolor[HTML]{98AABE}} \color[HTML]{F1F1F1} 50.4K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{ADBBCC}} \color[HTML]{000000} 206K &
{\cellcolor[HTML]{D2DAE3}} \color[HTML]{000000} 2.2M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{EAEEF2}} \color[HTML]{000000} 10.4M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
75 &
{\cellcolor[HTML]{99ABBF}} \color[HTML]{F1F1F1} 56.5K &
{\cellcolor[HTML]{9AABC0}} \color[HTML]{F1F1F1} 58K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{DBE1E8}} \color[HTML]{000000} 4M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
100 &
{\cellcolor[HTML]{A0B0C3}} \color[HTML]{000000} 84.2K &
{\cellcolor[HTML]{E9EDF1}} \color[HTML]{000000} 9.5M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
\addlinespace[0.5ex]
\cline{2-15}
\addlinespace[0.5ex]
&
\multirow[c]{9}{*}{\makecell{Aligned\\[1pt] Chain-of-Thought}} &
2 &
{\cellcolor[HTML]{053062}} \color[HTML]{F1F1F1} 4 &
{\cellcolor[HTML]{0C3667}} \color[HTML]{F1F1F1} 6 &
{\cellcolor[HTML]{002C5F}} \color[HTML]{F1F1F1} 2 &
{\cellcolor[HTML]{002C5F}} \color[HTML]{F1F1F1} 2 &
{\cellcolor[HTML]{053062}} \color[HTML]{F1F1F1} 4 &
{\cellcolor[HTML]{053062}} \color[HTML]{F1F1F1} 4 &
{\cellcolor[HTML]{002C5F}} \color[HTML]{F1F1F1} 2 &
{\cellcolor[HTML]{002C5F}} \color[HTML]{F1F1F1} 2 &
{\cellcolor[HTML]{123B6A}} \color[HTML]{F1F1F1} 9 &
{\cellcolor[HTML]{0E3868}} \color[HTML]{F1F1F1} 7 &
{\cellcolor[HTML]{0E3868}} \color[HTML]{F1F1F1} 7 &
{\cellcolor[HTML]{103969}} \color[HTML]{F1F1F1} 8 \rrqq
&
&
3 &
{\cellcolor[HTML]{143D6C}} \color[HTML]{F1F1F1} 10 &
{\cellcolor[HTML]{103969}} \color[HTML]{F1F1F1} 8 &
{\cellcolor[HTML]{103969}} \color[HTML]{F1F1F1} 8 &
{\cellcolor[HTML]{0C3667}} \color[HTML]{F1F1F1} 6 &
{\cellcolor[HTML]{1D4471}} \color[HTML]{F1F1F1} 18 &
{\cellcolor[HTML]{163E6D}} \color[HTML]{F1F1F1} 12 &
{\cellcolor[HTML]{0C3667}} \color[HTML]{F1F1F1} 6 &
{\cellcolor[HTML]{103969}} \color[HTML]{F1F1F1} 8 &
{\cellcolor[HTML]{234975}} \color[HTML]{F1F1F1} 27 &
{\cellcolor[HTML]{244A76}} \color[HTML]{F1F1F1} 28 &
{\cellcolor[HTML]{274C77}} \color[HTML]{F1F1F1} 34 &
{\cellcolor[HTML]{274C77}} \color[HTML]{F1F1F1} 34 \rrqq
&
&
5 &
{\cellcolor[HTML]{375A82}} \color[HTML]{F1F1F1} 95 &
{\cellcolor[HTML]{32557E}} \color[HTML]{F1F1F1} 70 &
{\cellcolor[HTML]{294E79}} \color[HTML]{F1F1F1} 39 &
{\cellcolor[HTML]{254B76}} \color[HTML]{F1F1F1} 31 &
{\cellcolor[HTML]{3E5F86}} \color[HTML]{F1F1F1} 153 &
{\cellcolor[HTML]{385A82}} \color[HTML]{F1F1F1} 107 &
{\cellcolor[HTML]{345780}} \color[HTML]{F1F1F1} 80 &
{\cellcolor[HTML]{2C507B}} \color[HTML]{F1F1F1} 47 &
{\cellcolor[HTML]{3D5E85}} \color[HTML]{F1F1F1} 142 &
{\cellcolor[HTML]{3D5E85}} \color[HTML]{F1F1F1} 148 &
{\cellcolor[HTML]{46668B}} \color[HTML]{F1F1F1} 253 &
{\cellcolor[HTML]{45658A}} \color[HTML]{F1F1F1} 235 \rrqq
&
&
10 &
{\cellcolor[HTML]{47678C}} \color[HTML]{F1F1F1} 278 &
{\cellcolor[HTML]{426388}} \color[HTML]{F1F1F1} 194 &
{\cellcolor[HTML]{3D5E85}} \color[HTML]{F1F1F1} 146 &
{\cellcolor[HTML]{3B5D84}} \color[HTML]{F1F1F1} 130 &
{\cellcolor[HTML]{4E6D90}} \color[HTML]{F1F1F1} 447 &
{\cellcolor[HTML]{49688D}} \color[HTML]{F1F1F1} 313 &
{\cellcolor[HTML]{45658A}} \color[HTML]{F1F1F1} 247 &
{\cellcolor[HTML]{44648A}} \color[HTML]{F1F1F1} 232 &
{\cellcolor[HTML]{557294}} \color[HTML]{F1F1F1} 685 &
{\cellcolor[HTML]{5F7B9B}} \color[HTML]{F1F1F1} 1.3K &
{\cellcolor[HTML]{647F9E}} \color[HTML]{F1F1F1} 1.8K &
{\cellcolor[HTML]{66809F}} \color[HTML]{F1F1F1} 2K \rrqq
&
&
15 &
{\cellcolor[HTML]{516F92}} \color[HTML]{F1F1F1} 534 &
{\cellcolor[HTML]{506E91}} \color[HTML]{F1F1F1} 478 &
{\cellcolor[HTML]{4D6C8F}} \color[HTML]{F1F1F1} 409 &
{\cellcolor[HTML]{4C6B8F}} \color[HTML]{F1F1F1} 371 &
{\cellcolor[HTML]{597697}} \color[HTML]{F1F1F1} 865 &
{\cellcolor[HTML]{547294}} \color[HTML]{F1F1F1} 631 &
{\cellcolor[HTML]{527092}} \color[HTML]{F1F1F1} 567 &
{\cellcolor[HTML]{506E91}} \color[HTML]{F1F1F1} 500 &
{\cellcolor[HTML]{617C9C}} \color[HTML]{F1F1F1} 1.5K &
{\cellcolor[HTML]{7089A5}} \color[HTML]{F1F1F1} 3.9K &
{\cellcolor[HTML]{758DA8}} \color[HTML]{F1F1F1} 5.2K &
{\cellcolor[HTML]{7990AB}} \color[HTML]{F1F1F1} 7.1K \rrqq
&
&
20 &
{\cellcolor[HTML]{577496}} \color[HTML]{F1F1F1} 798 &
{\cellcolor[HTML]{557294}} \color[HTML]{F1F1F1} 672 &
{\cellcolor[HTML]{547294}} \color[HTML]{F1F1F1} 652 &
{\cellcolor[HTML]{577496}} \color[HTML]{F1F1F1} 798 &
{\cellcolor[HTML]{5F7B9B}} \color[HTML]{F1F1F1} 1.3K &
{\cellcolor[HTML]{5A7697}} \color[HTML]{F1F1F1} 934 &
{\cellcolor[HTML]{597697}} \color[HTML]{F1F1F1} 870 &
{\cellcolor[HTML]{587596}} \color[HTML]{F1F1F1} 820 &
{\cellcolor[HTML]{6A84A2}} \color[HTML]{F1F1F1} 2.7K &
{\cellcolor[HTML]{7E94AE}} \color[HTML]{F1F1F1} 9.4K &
{\cellcolor[HTML]{8398B1}} \color[HTML]{F1F1F1} 13.4K &
{\cellcolor[HTML]{8DA1B7}} \color[HTML]{F1F1F1} 25.9K \rrqq
&
&
50 &
{\cellcolor[HTML]{6F88A5}} \color[HTML]{F1F1F1} 3.7K &
{\cellcolor[HTML]{738BA7}} \color[HTML]{F1F1F1} 4.6K &
{\cellcolor[HTML]{778EAA}} \color[HTML]{F1F1F1} 6K &
{\cellcolor[HTML]{7A91AC}} \color[HTML]{F1F1F1} 7.4K &
{\cellcolor[HTML]{718AA6}} \color[HTML]{F1F1F1} 4.1K &
{\cellcolor[HTML]{758DA8}} \color[HTML]{F1F1F1} 5.3K &
{\cellcolor[HTML]{778EAA}} \color[HTML]{F1F1F1} 6.1K &
{\cellcolor[HTML]{7990AB}} \color[HTML]{F1F1F1} 6.9K &
{\cellcolor[HTML]{859AB2}} \color[HTML]{F1F1F1} 14.7K &
{\cellcolor[HTML]{A9B8C9}} \color[HTML]{000000} 156.2K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
75 &
{\cellcolor[HTML]{7A91AC}} \color[HTML]{F1F1F1} 7.4K &
{\cellcolor[HTML]{7D93AD}} \color[HTML]{F1F1F1} 9.2K &
{\cellcolor[HTML]{8298B1}} \color[HTML]{F1F1F1} 12.2K &
{\cellcolor[HTML]{8398B1}} \color[HTML]{F1F1F1} 13.3K &
{\cellcolor[HTML]{7C93AD}} \color[HTML]{F1F1F1} 8.4K &
{\cellcolor[HTML]{8197B0}} \color[HTML]{F1F1F1} 11.3K &
{\cellcolor[HTML]{8499B2}} \color[HTML]{F1F1F1} 14.2K &
{\cellcolor[HTML]{879CB4}} \color[HTML]{F1F1F1} 16.8K &
{\cellcolor[HTML]{94A6BC}} \color[HTML]{F1F1F1} 41.1K &
{\cellcolor[HTML]{C0CBD7}} \color[HTML]{000000} 697.4K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
100 &
{\cellcolor[HTML]{8298B1}} \color[HTML]{F1F1F1} 12.8K &
{\cellcolor[HTML]{869BB3}} \color[HTML]{F1F1F1} 16.6K &
{\cellcolor[HTML]{8B9FB6}} \color[HTML]{F1F1F1} 21.9K &
{\cellcolor[HTML]{8CA0B7}} \color[HTML]{F1F1F1} 23.7K &
{\cellcolor[HTML]{8398B1}} \color[HTML]{F1F1F1} 13.3K &
{\cellcolor[HTML]{899DB5}} \color[HTML]{F1F1F1} 19.4K &
{\cellcolor[HTML]{8CA0B7}} \color[HTML]{F1F1F1} 24.3K &
{\cellcolor[HTML]{8FA2B9}} \color[HTML]{F1F1F1} 28.5K &
{\cellcolor[HTML]{A2B2C5}} \color[HTML]{000000} 99.7K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
\midrule
\addlinespace[0.5ex]

\multirow[c]{27}{*}{Dense-SSM} &
\multirow[c]{9}{*}{\makecell{Outcome\\[1pt] Supervision}} &
2 &
{\cellcolor[HTML]{18406E}} \color[HTML]{F1F1F1} 13 &
{\cellcolor[HTML]{2F537C}} \color[HTML]{F1F1F1} 58 &
{\cellcolor[HTML]{264B77}} \color[HTML]{F1F1F1} 33 &
{\cellcolor[HTML]{32557E}} \color[HTML]{F1F1F1} 70 &
{\cellcolor[HTML]{0C3667}} \color[HTML]{F1F1F1} 6 &
{\cellcolor[HTML]{234975}} \color[HTML]{F1F1F1} 27 &
{\cellcolor[HTML]{284D78}} \color[HTML]{F1F1F1} 38 &
{\cellcolor[HTML]{32557E}} \color[HTML]{F1F1F1} 70 &
{\cellcolor[HTML]{123B6A}} \color[HTML]{F1F1F1} 9 &
{\cellcolor[HTML]{143D6C}} \color[HTML]{F1F1F1} 10 &
{\cellcolor[HTML]{163E6D}} \color[HTML]{F1F1F1} 12 &
{\cellcolor[HTML]{163E6D}} \color[HTML]{F1F1F1} 12 \rrqq
&
&
3 &
{\cellcolor[HTML]{2E527C}} \color[HTML]{F1F1F1} 56 &
{\cellcolor[HTML]{4C6B8F}} \color[HTML]{F1F1F1} 390 &
{\cellcolor[HTML]{7B92AC}} \color[HTML]{F1F1F1} 8K &
{\cellcolor[HTML]{6781A0}} \color[HTML]{F1F1F1} 2.2K &
{\cellcolor[HTML]{254B76}} \color[HTML]{F1F1F1} 31 &
{\cellcolor[HTML]{32557E}} \color[HTML]{F1F1F1} 69 &
{\cellcolor[HTML]{436389}} \color[HTML]{F1F1F1} 209 &
{\cellcolor[HTML]{46668B}} \color[HTML]{F1F1F1} 265 &
{\cellcolor[HTML]{214774}} \color[HTML]{F1F1F1} 24 &
{\cellcolor[HTML]{264B77}} \color[HTML]{F1F1F1} 32 &
{\cellcolor[HTML]{2A4F79}} \color[HTML]{F1F1F1} 41 &
{\cellcolor[HTML]{2A4F79}} \color[HTML]{F1F1F1} 41 \rrqq
&
&
5 &
{\cellcolor[HTML]{49688D}} \color[HTML]{F1F1F1} 323 &
{\cellcolor[HTML]{7089A5}} \color[HTML]{F1F1F1} 3.8K &
{\cellcolor[HTML]{EBEEF2}} \color[HTML]{000000} 10.9M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{3A5C83}} \color[HTML]{F1F1F1} 118 &
{\cellcolor[HTML]{48688C}} \color[HTML]{F1F1F1} 285 &
{\cellcolor[HTML]{5B7798}} \color[HTML]{F1F1F1} 1K &
{\cellcolor[HTML]{5D7999}} \color[HTML]{F1F1F1} 1.1K &
{\cellcolor[HTML]{32557E}} \color[HTML]{F1F1F1} 69 &
{\cellcolor[HTML]{345780}} \color[HTML]{F1F1F1} 83 &
{\cellcolor[HTML]{3C5E85}} \color[HTML]{F1F1F1} 132 &
{\cellcolor[HTML]{3F6087}} \color[HTML]{F1F1F1} 163 \rrqq
&
&
10 &
{\cellcolor[HTML]{6A84A2}} \color[HTML]{F1F1F1} 2.7K &
{\cellcolor[HTML]{E7EBF0}} \color[HTML]{000000} 8.3M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{527092}} \color[HTML]{F1F1F1} 573 &
{\cellcolor[HTML]{6781A0}} \color[HTML]{F1F1F1} 2.2K &
{\cellcolor[HTML]{728AA7}} \color[HTML]{F1F1F1} 4.5K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{49688D}} \color[HTML]{F1F1F1} 321 &
{\cellcolor[HTML]{4F6D91}} \color[HTML]{F1F1F1} 452 &
{\cellcolor[HTML]{557294}} \color[HTML]{F1F1F1} 678 &
{\cellcolor[HTML]{5D7999}} \color[HTML]{F1F1F1} 1.1K \rrqq
&
&
15 &
{\cellcolor[HTML]{788FAA}} \color[HTML]{F1F1F1} 6.5K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{627D9C}} \color[HTML]{F1F1F1} 1.6K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{8298B1}} \color[HTML]{F1F1F1} 12.1K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{5A7697}} \color[HTML]{F1F1F1} 970 &
{\cellcolor[HTML]{607B9B}} \color[HTML]{F1F1F1} 1.4K &
{\cellcolor[HTML]{6F88A5}} \color[HTML]{F1F1F1} 3.7K &
{\cellcolor[HTML]{7089A5}} \color[HTML]{F1F1F1} 3.8K \rrqq
&
&
20 &
{\cellcolor[HTML]{869BB3}} \color[HTML]{F1F1F1} 15.7K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{6C85A3}} \color[HTML]{F1F1F1} 3K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{66809F}} \color[HTML]{F1F1F1} 2K &
{\cellcolor[HTML]{7C93AD}} \color[HTML]{F1F1F1} 8.4K &
{\cellcolor[HTML]{7D93AD}} \color[HTML]{F1F1F1} 8.8K &
{\cellcolor[HTML]{7D93AD}} \color[HTML]{F1F1F1} 9K \rrqq
&
&
50 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{859AB2}} \color[HTML]{F1F1F1} 15.6K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{8096AF}} \color[HTML]{F1F1F1} 11K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
75 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
100 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
\addlinespace[0.5ex]
\cline{2-15}
\addlinespace[0.5ex]
&
\multirow[c]{9}{*}{Chain-of-Thought} &
2 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{406187}} \color[HTML]{F1F1F1} 172 &
{\cellcolor[HTML]{66809F}} \color[HTML]{F1F1F1} 2.1K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{516F92}} \color[HTML]{F1F1F1} 511 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{597697}} \color[HTML]{F1F1F1} 875 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
3 &
{\cellcolor[HTML]{395B83}} \color[HTML]{F1F1F1} 110 &
{\cellcolor[HTML]{5B7798}} \color[HTML]{F1F1F1} 1K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{436389}} \color[HTML]{F1F1F1} 216 &
{\cellcolor[HTML]{778EAA}} \color[HTML]{F1F1F1} 6.2K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{44648A}} \color[HTML]{F1F1F1} 234 &
{\cellcolor[HTML]{8FA2B9}} \color[HTML]{F1F1F1} 29.8K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
5 &
{\cellcolor[HTML]{516F92}} \color[HTML]{F1F1F1} 538 &
{\cellcolor[HTML]{768EA9}} \color[HTML]{F1F1F1} 5.9K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{617C9C}} \color[HTML]{F1F1F1} 1.5K &
{\cellcolor[HTML]{899DB5}} \color[HTML]{F1F1F1} 19.5K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{617C9C}} \color[HTML]{F1F1F1} 1.5K &
{\cellcolor[HTML]{D4DBE4}} \color[HTML]{000000} 2.4M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
10 &
{\cellcolor[HTML]{6E87A4}} \color[HTML]{F1F1F1} 3.4K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{8298B1}} \color[HTML]{F1F1F1} 12.5K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{859AB2}} \color[HTML]{F1F1F1} 14.8K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
15 &
{\cellcolor[HTML]{8298B1}} \color[HTML]{F1F1F1} 12.6K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{8A9EB6}} \color[HTML]{F1F1F1} 21.2K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{99ABBF}} \color[HTML]{F1F1F1} 56.2K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
20 &
{\cellcolor[HTML]{8B9FB6}} \color[HTML]{F1F1F1} 21.9K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{D4DBE4}} \color[HTML]{000000} 2.5M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
50 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
75 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
100 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
\addlinespace[0.5ex]
\cline{2-15}
\addlinespace[0.5ex]
&
\multirow[c]{9}{*}{\makecell{Aligned\\[1pt] Chain-of-Thought}} &
2 &
{\cellcolor[HTML]{002C5F}} \color[HTML]{F1F1F1} 2 &
{\cellcolor[HTML]{002C5F}} \color[HTML]{F1F1F1} 2 &
{\cellcolor[HTML]{012D60}} \color[HTML]{F1F1F1} 3 &
{\cellcolor[HTML]{002C5F}} \color[HTML]{F1F1F1} 1 &
{\cellcolor[HTML]{012D60}} \color[HTML]{F1F1F1} 3 &
{\cellcolor[HTML]{002C5F}} \color[HTML]{F1F1F1} 2 &
{\cellcolor[HTML]{002C5F}} \color[HTML]{F1F1F1} 2 &
{\cellcolor[HTML]{002C5F}} \color[HTML]{F1F1F1} 1 &
{\cellcolor[HTML]{0C3667}} \color[HTML]{F1F1F1} 6 &
{\cellcolor[HTML]{053062}} \color[HTML]{F1F1F1} 4 &
{\cellcolor[HTML]{053062}} \color[HTML]{F1F1F1} 4 &
{\cellcolor[HTML]{053062}} \color[HTML]{F1F1F1} 4 \rrqq
&
&
3 &
{\cellcolor[HTML]{053062}} \color[HTML]{F1F1F1} 4 &
{\cellcolor[HTML]{0C3667}} \color[HTML]{F1F1F1} 6 &
{\cellcolor[HTML]{053062}} \color[HTML]{F1F1F1} 4 &
{\cellcolor[HTML]{053062}} \color[HTML]{F1F1F1} 4 &
{\cellcolor[HTML]{0E3868}} \color[HTML]{F1F1F1} 7 &
{\cellcolor[HTML]{0C3667}} \color[HTML]{F1F1F1} 6 &
{\cellcolor[HTML]{053062}} \color[HTML]{F1F1F1} 4 &
{\cellcolor[HTML]{053062}} \color[HTML]{F1F1F1} 4 &
{\cellcolor[HTML]{123B6A}} \color[HTML]{F1F1F1} 9 &
{\cellcolor[HTML]{153D6C}} \color[HTML]{F1F1F1} 11 &
{\cellcolor[HTML]{143D6C}} \color[HTML]{F1F1F1} 10 &
{\cellcolor[HTML]{143D6C}} \color[HTML]{F1F1F1} 10 \rrqq
&
&
5 &
{\cellcolor[HTML]{1D4471}} \color[HTML]{F1F1F1} 18 &
{\cellcolor[HTML]{123B6A}} \color[HTML]{F1F1F1} 9 &
{\cellcolor[HTML]{0C3667}} \color[HTML]{F1F1F1} 6 &
{\cellcolor[HTML]{0C3667}} \color[HTML]{F1F1F1} 6 &
{\cellcolor[HTML]{214774}} \color[HTML]{F1F1F1} 24 &
{\cellcolor[HTML]{1C4371}} \color[HTML]{F1F1F1} 17 &
{\cellcolor[HTML]{143D6C}} \color[HTML]{F1F1F1} 10 &
{\cellcolor[HTML]{143D6C}} \color[HTML]{F1F1F1} 10 &
{\cellcolor[HTML]{254B76}} \color[HTML]{F1F1F1} 30 &
{\cellcolor[HTML]{224874}} \color[HTML]{F1F1F1} 26 &
{\cellcolor[HTML]{224874}} \color[HTML]{F1F1F1} 25 &
{\cellcolor[HTML]{224874}} \color[HTML]{F1F1F1} 25 \rrqq
&
&
10 &
{\cellcolor[HTML]{395B83}} \color[HTML]{F1F1F1} 109 &
{\cellcolor[HTML]{2A4F79}} \color[HTML]{F1F1F1} 41 &
{\cellcolor[HTML]{1F4672}} \color[HTML]{F1F1F1} 21 &
{\cellcolor[HTML]{1C4371}} \color[HTML]{F1F1F1} 17 &
{\cellcolor[HTML]{3D5E85}} \color[HTML]{F1F1F1} 148 &
{\cellcolor[HTML]{33567F}} \color[HTML]{F1F1F1} 74 &
{\cellcolor[HTML]{2E527C}} \color[HTML]{F1F1F1} 56 &
{\cellcolor[HTML]{234975}} \color[HTML]{F1F1F1} 27 &
{\cellcolor[HTML]{385A82}} \color[HTML]{F1F1F1} 102 &
{\cellcolor[HTML]{375A82}} \color[HTML]{F1F1F1} 101 &
{\cellcolor[HTML]{375A82}} \color[HTML]{F1F1F1} 101 &
{\cellcolor[HTML]{375A82}} \color[HTML]{F1F1F1} 101 \rrqq
&
&
15 &
{\cellcolor[HTML]{436389}} \color[HTML]{F1F1F1} 219 &
{\cellcolor[HTML]{395B83}} \color[HTML]{F1F1F1} 109 &
{\cellcolor[HTML]{31557E}} \color[HTML]{F1F1F1} 66 &
{\cellcolor[HTML]{284D78}} \color[HTML]{F1F1F1} 37 &
{\cellcolor[HTML]{4D6C8F}} \color[HTML]{F1F1F1} 412 &
{\cellcolor[HTML]{416288}} \color[HTML]{F1F1F1} 186 &
{\cellcolor[HTML]{375A82}} \color[HTML]{F1F1F1} 101 &
{\cellcolor[HTML]{32557E}} \color[HTML]{F1F1F1} 70 &
{\cellcolor[HTML]{44648A}} \color[HTML]{F1F1F1} 228 &
{\cellcolor[HTML]{44648A}} \color[HTML]{F1F1F1} 225 &
{\cellcolor[HTML]{44648A}} \color[HTML]{F1F1F1} 225 &
{\cellcolor[HTML]{44648A}} \color[HTML]{F1F1F1} 225 \rrqq
&
&
20 &
{\cellcolor[HTML]{4E6D90}} \color[HTML]{F1F1F1} 438 &
{\cellcolor[HTML]{44648A}} \color[HTML]{F1F1F1} 233 &
{\cellcolor[HTML]{3B5D84}} \color[HTML]{F1F1F1} 124 &
{\cellcolor[HTML]{33567F}} \color[HTML]{F1F1F1} 78 &
{\cellcolor[HTML]{547294}} \color[HTML]{F1F1F1} 633 &
{\cellcolor[HTML]{4C6B8F}} \color[HTML]{F1F1F1} 382 &
{\cellcolor[HTML]{45658A}} \color[HTML]{F1F1F1} 241 &
{\cellcolor[HTML]{3A5C83}} \color[HTML]{F1F1F1} 116 &
{\cellcolor[HTML]{4D6C8F}} \color[HTML]{F1F1F1} 396 &
{\cellcolor[HTML]{4D6C8F}} \color[HTML]{F1F1F1} 397 &
{\cellcolor[HTML]{4D6C8F}} \color[HTML]{F1F1F1} 405 &
{\cellcolor[HTML]{4D6C8F}} \color[HTML]{F1F1F1} 405 \rrqq
&
&
50 &
{\cellcolor[HTML]{6D86A3}} \color[HTML]{F1F1F1} 3.2K &
{\cellcolor[HTML]{637E9D}} \color[HTML]{F1F1F1} 1.7K &
{\cellcolor[HTML]{5C7899}} \color[HTML]{F1F1F1} 1.1K &
{\cellcolor[HTML]{597697}} \color[HTML]{F1F1F1} 874 &
{\cellcolor[HTML]{728AA7}} \color[HTML]{F1F1F1} 4.5K &
{\cellcolor[HTML]{6D86A3}} \color[HTML]{F1F1F1} 3.2K &
{\cellcolor[HTML]{66809F}} \color[HTML]{F1F1F1} 2K &
{\cellcolor[HTML]{637E9D}} \color[HTML]{F1F1F1} 1.6K &
{\cellcolor[HTML]{6983A1}} \color[HTML]{F1F1F1} 2.5K &
{\cellcolor[HTML]{6983A1}} \color[HTML]{F1F1F1} 2.5K &
{\cellcolor[HTML]{6983A1}} \color[HTML]{F1F1F1} 2.5K &
{\cellcolor[HTML]{6983A1}} \color[HTML]{F1F1F1} 2.5K \rrqq
&
&
75 &
{\cellcolor[HTML]{7B92AC}} \color[HTML]{F1F1F1} 8.1K &
{\cellcolor[HTML]{7089A5}} \color[HTML]{F1F1F1} 4K &
{\cellcolor[HTML]{6D86A3}} \color[HTML]{F1F1F1} 3.1K &
{\cellcolor[HTML]{6781A0}} \color[HTML]{F1F1F1} 2.1K &
{\cellcolor[HTML]{8096AF}} \color[HTML]{F1F1F1} 10.8K &
{\cellcolor[HTML]{7990AB}} \color[HTML]{F1F1F1} 6.8K &
{\cellcolor[HTML]{748CA8}} \color[HTML]{F1F1F1} 5.1K &
{\cellcolor[HTML]{7089A5}} \color[HTML]{F1F1F1} 3.8K &
{\cellcolor[HTML]{768EA9}} \color[HTML]{F1F1F1} 5.6K &
{\cellcolor[HTML]{768EA9}} \color[HTML]{F1F1F1} 5.6K &
{\cellcolor[HTML]{768EA9}} \color[HTML]{F1F1F1} 5.6K &
{\cellcolor[HTML]{768EA9}} \color[HTML]{F1F1F1} 5.6K \rrqq
&
&
100 &
{\cellcolor[HTML]{8298B1}} \color[HTML]{F1F1F1} 12.5K &
{\cellcolor[HTML]{778EAA}} \color[HTML]{F1F1F1} 6K &
{\cellcolor[HTML]{718AA6}} \color[HTML]{F1F1F1} 4.3K &
{\cellcolor[HTML]{6C85A3}} \color[HTML]{F1F1F1} 3K &
{\cellcolor[HTML]{869BB3}} \color[HTML]{F1F1F1} 16.1K &
{\cellcolor[HTML]{7F95AF}} \color[HTML]{F1F1F1} 10.2K &
{\cellcolor[HTML]{788FAA}} \color[HTML]{F1F1F1} 6.7K &
{\cellcolor[HTML]{778EAA}} \color[HTML]{F1F1F1} 6K &
{\cellcolor[HTML]{7F95AF}} \color[HTML]{F1F1F1} 10K &
{\cellcolor[HTML]{7F95AF}} \color[HTML]{F1F1F1} 10K &
{\cellcolor[HTML]{8298B1}} \color[HTML]{F1F1F1} 12.8K &
{\cellcolor[HTML]{869BB3}} \color[HTML]{F1F1F1} 16.4K \\

\bottomrule

\end{tabularx}

==> (inline-1) <==
\begin{tabularx}{.83\textwidth}{
L{1.3cm}   % Model
C{1.6cm}   % Format
S{0.9cm}   % Mod.
@{\hspace{2em}}
*{4}{Y}    % fixed: 5,10,20,30
@{\hspace{2em}}
*{4}{Y}    % uniform: 5,10,20,30
@{\hspace{2em}}
*{4}{Y}    % short2long: 5,10,20,30
}

\toprule

% &
% &
% % \scriptsize{\textbf{Length}}
% &
% \multicolumn{4}{c}{\textbf{Fixed}\hspace*{2em}} &
% \multicolumn{4}{c}{\textbf{Uniform}\hspace*{2.5em}} &
% \multicolumn{4}{c}{\textbf{Short-to-Long}} \\

% \cmidrule(lr{3em}){4-7}\cmidrule(lr{3em}){8-11}\cmidrule(lr){12-15}
% \textbf{Model} &
% \textbf{Format} &
% \textbf{\scriptsize Modulus} &

% \textbf{\scriptsize 5} &
% \textbf{\scriptsize 10} &
% \textbf{\scriptsize 20} &
% \textbf{\scriptsize 30} &

% \textbf{\scriptsize 5} &
% \textbf{\scriptsize 10} &
% \textbf{\scriptsize 20} &
% \textbf{\scriptsize 30} &

% \textbf{\scriptsize 5} &
% \textbf{\scriptsize 10} &
% \textbf{\scriptsize 20} &
% \textbf{\scriptsize 30} \\

% new headers
% --- Top row (Fixed / Uniform / Short-to-Long) ---
& 
&
&
\multicolumn{4}{@{}c@{}}{\textbf{Fixed}\hspace*{2em}} &
\multicolumn{4}{@{}c@{}}{\textbf{Uniform}\hspace*{2.5em}} &
\multicolumn{4}{@{}c@{}}{\textbf{Short-to-Long}} \\

\cmidrule(lr{3em}){4-7}
\cmidrule(lr{3em}){8-11}
\cmidrule(lr){12-15}

% --- Second row (Length + numbers) ---
&
&
% \raggedright\hspace{0pt}\makebox[0pt][l]{\hspace*{-1em}\scriptsize{\textbf{Seq. Length}}} & 
\scriptsize{\textbf{Length}} & 
\textbf{\scriptsize 5} &
\textbf{\scriptsize 10} &
\textbf{\scriptsize 20} &
\textbf{\scriptsize 30} &

\textbf{\scriptsize 5} &
\textbf{\scriptsize 10} &
\textbf{\scriptsize 20} &
\textbf{\scriptsize 30} &

\textbf{\scriptsize 5} &
\textbf{\scriptsize 10} &
\textbf{\scriptsize 20} &
\textbf{\scriptsize 30} \\[2pt]

% --- Third row (Model / Format / Modulus) ---
\textbf{Model} &
\textbf{Format} &
\textbf{\scriptsize Modulus} &
& & & & 
& & & & 
& & & \\

\midrule
\addlinespace[0.5ex]

\multirow[c]{27}{*}{\raisebox{-0.6\baselineskip}{Transformer}} &
\multirow[c]{9}{*}{\makecell{Outcome\\[1pt] Supervision}} &
2 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
3 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{F1CFD4}} \color[HTML]{000000} 0.04 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EFCED4}} \color[HTML]{000000} 0.03 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
5 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EFCED4}} \color[HTML]{000000} 0.03 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
10 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EFCED4}} \color[HTML]{000000} 0.02 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
15 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
20 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
50 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
75 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
100 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \\
\addlinespace[0.5ex]
\cline{2-15}
\addlinespace[0.5ex]
&
\multirow[c]{9}{*}{Chain of Thought} &
2 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EFCED4}} \color[HTML]{000000} 0.02 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
3 &
{\cellcolor[HTML]{EFCED4}} \color[HTML]{000000} 0.02 &
{\cellcolor[HTML]{EFCED4}} \color[HTML]{000000} 0.02 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.02 &
{\cellcolor[HTML]{F1D0D4}} \color[HTML]{000000} 0.04 &
{\cellcolor[HTML]{EFCED4}} \color[HTML]{000000} 0.02 &
{\cellcolor[HTML]{EFCED4}} \color[HTML]{000000} 0.02 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
5 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
10 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
15 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 \rrqq
&
&
20 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
50 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
75 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
100 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \\
\addlinespace[0.5ex]
\cline{2-15}
\addlinespace[0.5ex]
&
\multirow[c]{9}{*}{\makecell{Aligned\\[1pt] Chain-of-Thought}} &
2 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EFCED4}} \color[HTML]{000000} 0.02 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
3 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{F0CFD4}} \color[HTML]{000000} 0.03 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EFCED4}} \color[HTML]{000000} 0.02 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
5 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
10 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
15 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
20 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
50 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
75 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
100 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \\
\midrule
\addlinespace[0.5ex]
\multirow[c]{27}{*}{\raisebox{-0.6\baselineskip}{LSTM}} &
\multirow[c]{9}{*}{\makecell{Outcome\\[1pt] Supervision}} &
2 &
{\cellcolor[HTML]{F6D5D4}} \color[HTML]{000000} 0.09 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{F7FCE8}} \color[HTML]{000000} 0.60 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{EFCED4}} \color[HTML]{000000} 0.02 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 0.99 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
3 &
{\cellcolor[HTML]{F2D1D4}} \color[HTML]{000000} 0.05 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{F8D8D5}} \color[HTML]{000000} 0.12 &
{\cellcolor[HTML]{EFCED4}} \color[HTML]{000000} 0.02 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CEE4D9}} \color[HTML]{000000} 0.96 &
{\cellcolor[HTML]{CCE2D7}} \color[HTML]{000000} 0.99 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CDE3D8}} \color[HTML]{000000} 0.98 &
{\cellcolor[HTML]{FCDFD8}} \color[HTML]{000000} 0.18 &
{\cellcolor[HTML]{FEEDDF}} \color[HTML]{000000} 0.29 \rrqq
&
&
5 &
{\cellcolor[HTML]{F6FBE7}} \color[HTML]{000000} 0.61 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{D3EBDD}} \color[HTML]{000000} 0.88 &
{\cellcolor[HTML]{D0E8DB}} \color[HTML]{000000} 0.93 &
{\cellcolor[HTML]{DAEFDE}} \color[HTML]{000000} 0.84 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CDE2D8}} \color[HTML]{000000} 0.98 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 \rrqq
&
&
10 &
{\cellcolor[HTML]{F9DAD6}} \color[HTML]{000000} 0.13 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{D7EDDD}} \color[HTML]{000000} 0.86 &
{\cellcolor[HTML]{F8FCE9}} \color[HTML]{000000} 0.59 &
{\cellcolor[HTML]{CCE2D7}} \color[HTML]{000000} 0.99 &
{\cellcolor[HTML]{F8D9D5}} \color[HTML]{000000} 0.13 &
{\cellcolor[HTML]{FEE9DD}} \color[HTML]{000000} 0.26 &
{\cellcolor[HTML]{F8D8D5}} \color[HTML]{000000} 0.12 &
{\cellcolor[HTML]{F8D7D5}} \color[HTML]{000000} 0.12 &
{\cellcolor[HTML]{F8D8D5}} \color[HTML]{000000} 0.12 \rrqq
&
&
15 &
{\cellcolor[HTML]{D0E8DB}} \color[HTML]{000000} 0.92 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{FFFFF2}} \color[HTML]{000000} 0.50 &
{\cellcolor[HTML]{F8D7D5}} \color[HTML]{000000} 0.11 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{FBDED8}} \color[HTML]{000000} 0.17 &
{\cellcolor[HTML]{F3D2D4}} \color[HTML]{000000} 0.06 &
{\cellcolor[HTML]{FBDDD7}} \color[HTML]{000000} 0.16 &
{\cellcolor[HTML]{EFCED4}} \color[HTML]{000000} 0.02 \rrqq
&
&
20 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EFCED4}} \color[HTML]{000000} 0.02 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
50 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
75 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 \rrqq
&
&
100 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \\
\addlinespace[0.5ex]
\cline{2-15}
\addlinespace[0.5ex]
&
\multirow[c]{9}{*}{Chain of Thought} &
2 &
{\cellcolor[HTML]{FADBD6}} \color[HTML]{000000} 0.14 &
{\cellcolor[HTML]{FCDFD8}} \color[HTML]{000000} 0.18 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{F8D7D4}} \color[HTML]{000000} 0.11 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{F0CFD4}} \color[HTML]{000000} 0.03 \rrqq
&
&
3 &
{\cellcolor[HTML]{F0CFD4}} \color[HTML]{000000} 0.03 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EFCED4}} \color[HTML]{000000} 0.03 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EFCED4}} \color[HTML]{000000} 0.03 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
5 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{F0CFD4}} \color[HTML]{000000} 0.04 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 \rrqq
&
&
10 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 \rrqq
&
&
15 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
20 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
50 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
75 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
100 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \\
\addlinespace[0.5ex]
\cline{2-15}
\addlinespace[0.5ex]
&
\multirow[c]{9}{*}{\makecell{Aligned\\[1pt] Chain-of-Thought}} &
2 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 \rrqq
&
&
3 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 \rrqq
&
&
5 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 \rrqq
&
&
10 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 \rrqq
&
&
15 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 \rrqq
&
&
20 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{F8FCE8}} \color[HTML]{000000} 0.59 \rrqq
&
&
50 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CDE2D8}} \color[HTML]{000000} 0.99 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CDE3D8}} \color[HTML]{000000} 0.98 &
{\cellcolor[HTML]{FFFCED}} \color[HTML]{000000} 0.45 &
{\cellcolor[HTML]{F9DBD6}} \color[HTML]{000000} 0.14 \rrqq
&
&
75 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 0.99 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CDE2D8}} \color[HTML]{000000} 0.99 &
{\cellcolor[HTML]{CDE3D8}} \color[HTML]{000000} 0.97 &
{\cellcolor[HTML]{FBDDD7}} \color[HTML]{000000} 0.16 &
{\cellcolor[HTML]{EFCED4}} \color[HTML]{000000} 0.02 &
{\cellcolor[HTML]{EFCED4}} \color[HTML]{000000} 0.02 \rrqq
&
&
100 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 0.99 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE2D7}} \color[HTML]{000000} 0.99 &
{\cellcolor[HTML]{CDE2D8}} \color[HTML]{000000} 0.98 &
{\cellcolor[HTML]{CEE5D9}} \color[HTML]{000000} 0.95 &
{\cellcolor[HTML]{FADDD7}} \color[HTML]{000000} 0.16 &
{\cellcolor[HTML]{F2D1D4}} \color[HTML]{000000} 0.05 &
{\cellcolor[HTML]{EFCED4}} \color[HTML]{000000} 0.03 \\
\midrule
\addlinespace[0.5ex]
\multirow[c]{27}{*}{\raisebox{-0.6\baselineskip}{Dense-SSM}} &
\multirow[c]{9}{*}{\makecell{Outcome\\[1pt] Supervision}} &
2 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 \rrqq
&
&
3 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{EFCED4}} \color[HTML]{000000} 0.03 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 \rrqq
&
&
5 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{FEEEDF}} \color[HTML]{000000} 0.29 \rrqq
&
&
10 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{F7D6D4}} \color[HTML]{000000} 0.10 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EFCED4}} \color[HTML]{000000} 0.02 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{F6D5D4}} \color[HTML]{000000} 0.10 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{F8D9D5}} \color[HTML]{000000} 0.13 &
{\cellcolor[HTML]{F8D7D5}} \color[HTML]{000000} 0.11 &
{\cellcolor[HTML]{F8D7D5}} \color[HTML]{000000} 0.12 \rrqq
&
&
15 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{FFF1E1}} \color[HTML]{000000} 0.32 &
{\cellcolor[HTML]{F3FAE5}} \color[HTML]{000000} 0.64 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
20 &
{\cellcolor[HTML]{FFFDEF}} \color[HTML]{000000} 0.47 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{FFFEF0}} \color[HTML]{000000} 0.48 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EFCED4}} \color[HTML]{000000} 0.02 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
50 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{FFFFF2}} \color[HTML]{000000} 0.50 &
{\cellcolor[HTML]{FCDFD8}} \color[HTML]{000000} 0.18 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
75 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{DBEFDE}} \color[HTML]{000000} 0.83 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
100 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{F2FAE4}} \color[HTML]{000000} 0.65 &
{\cellcolor[HTML]{FEE9DD}} \color[HTML]{000000} 0.25 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \\
\addlinespace[0.5ex]
\cline{2-15}
\addlinespace[0.5ex]
&
\multirow[c]{9}{*}{Chain of Thought} &
2 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EFCED4}} \color[HTML]{000000} 0.03 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EFCED4}} \color[HTML]{000000} 0.02 &
{\cellcolor[HTML]{EFCED4}} \color[HTML]{000000} 0.02 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 \rrqq
&
&
3 &
{\cellcolor[HTML]{EFCED4}} \color[HTML]{000000} 0.02 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EFCED4}} \color[HTML]{000000} 0.02 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EFCED4}} \color[HTML]{000000} 0.02 &
{\cellcolor[HTML]{EFCED4}} \color[HTML]{000000} 0.02 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 \rrqq
&
&
5 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
10 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
15 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EECDD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 \rrqq
&
&
20 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
50 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.01 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
75 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \rrqq
&
&
100 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 &
{\cellcolor[HTML]{EDCCD4}} \color[HTML]{000000} 0.00 \\
\addlinespace[0.5ex]
\cline{2-15}
\addlinespace[0.5ex]
&
\multirow[c]{9}{*}{\makecell{Aligned\\[1pt] Chain-of-Thought}} &
2 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 \rrqq
&
&
3 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 \rrqq
&
&
5 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 \rrqq
&
&
10 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 \rrqq
&
&
15 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CFE7DA}} \color[HTML]{000000} 0.93 \rrqq
&
&
20 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 \rrqq
&
&
50 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 \rrqq
&
&
75 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 \rrqq
&
&
100 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 &
{\cellcolor[HTML]{CCE1D7}} \color[HTML]{000000} 1.00 \\

\bottomrule

\end{tabularx}

==> (inline-2) <==
\begin{tabularx}{.94\textwidth}{
L{1.3cm}   % Model
C{1.6cm}   % Format
S{1cm}     % Mod.
@{\hspace{2em}}
*{4}{Y}    % fixed: 5,10,20,30
@{\hspace{2em}}
*{4}{Y}    % uniform: 5,10,20,30
@{\hspace{2em}}
*{4}{Y}    % short2long: 5,10,20,30
}

\toprule

% &
% &
% % \scriptsize{\textbf{Length}}
% &
% \multicolumn{4}{@{}c@{}}{\textbf{Fixed}\hspace*{2em}} &
% \multicolumn{4}{@{}c@{}}{\textbf{Uniform}\hspace*{2.5em}} &

% \multicolumn{4}{@{}c@{}}{\textbf{Short-to-Long}} \\
% \cmidrule(lr{3em}){4-7}\cmidrule(lr{3em}){8-11}\cmidrule(lr){12-15}
% \textbf{Model} &
% \textbf{Format} &
% \textbf{\scriptsize Modulus} &

% \textbf{\scriptsize 5} &
% \textbf{\scriptsize 10} &
% \textbf{\scriptsize 20} &
% \textbf{\scriptsize 30} &

% \textbf{\scriptsize 5} &
% \textbf{\scriptsize 10} &
% \textbf{\scriptsize 20} &
% \textbf{\scriptsize 30} &

% \textbf{\scriptsize 5} &
% \textbf{\scriptsize 10} &
% \textbf{\scriptsize 20} &
% \textbf{\scriptsize 30} \\

% new headers
% --- Top row (Fixed / Uniform / Short-to-Long) ---
& 
&
&
\multicolumn{4}{@{}c@{}}{\textbf{Fixed}\hspace*{2em}} &
\multicolumn{4}{@{}c@{}}{\textbf{Uniform}\hspace*{2.5em}} &
\multicolumn{4}{@{}c@{}}{\textbf{Short-to-Long}} \\

\cmidrule(lr{3em}){4-7}
\cmidrule(lr{3em}){8-11}
\cmidrule(lr){12-15}

% --- Second row (Length + numbers) ---
&
&
% \raggedright\hspace{0pt}\makebox[0pt][l]{\hspace*{-1em}\scriptsize{\textbf{Seq. Length}}} & 
\scriptsize{\textbf{Length}} & 
\textbf{\scriptsize 5} &
\textbf{\scriptsize 10} &
\textbf{\scriptsize 20} &
\textbf{\scriptsize 30} &

\textbf{\scriptsize 5} &
\textbf{\scriptsize 10} &
\textbf{\scriptsize 20} &
\textbf{\scriptsize 30} &

\textbf{\scriptsize 5} &
\textbf{\scriptsize 10} &
\textbf{\scriptsize 20} &
\textbf{\scriptsize 30} \\[2pt]

% --- Third row (Model / Format / Modulus) ---
\textbf{Model} &
\textbf{Format} &
\textbf{\scriptsize Modulus} &
& & & & 
& & & & 
& & & \\

\midrule
\addlinespace[0.5ex]
% \multirow[c]{27}{*}{LSTM - L1 H256} &
\multirow[c]{27}{*}{\makecell{LSTM\\[2pt] \tiny Dim $= 256$}} &
\multirow[c]{9}{*}{\makecell{Outcome\\[1pt] Supervision}} &
2 &
{\cellcolor[HTML]{19416F}} \color[HTML]{F1F1F1} 14 &
{\cellcolor[HTML]{426388}} \color[HTML]{F1F1F1} 202 &
{\cellcolor[HTML]{46668B}} \color[HTML]{F1F1F1} 257 &
{\cellcolor[HTML]{4D6C8F}} \color[HTML]{F1F1F1} 413 &
{\cellcolor[HTML]{224874}} \color[HTML]{F1F1F1} 26 &
{\cellcolor[HTML]{274C77}} \color[HTML]{F1F1F1} 34 &
{\cellcolor[HTML]{31557E}} \color[HTML]{F1F1F1} 67 &
{\cellcolor[HTML]{395B83}} \color[HTML]{F1F1F1} 109 &
{\cellcolor[HTML]{163E6D}} \color[HTML]{F1F1F1} 12 &
{\cellcolor[HTML]{18406E}} \color[HTML]{F1F1F1} 13 &
{\cellcolor[HTML]{224874}} \color[HTML]{F1F1F1} 26 &
{\cellcolor[HTML]{1B4270}} \color[HTML]{F1F1F1} 16 \\
&
&
3 &
{\cellcolor[HTML]{3E5F86}} \color[HTML]{F1F1F1} 151 &
{\cellcolor[HTML]{537193}} \color[HTML]{F1F1F1} 620 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{355880}} \color[HTML]{F1F1F1} 84 &
{\cellcolor[HTML]{3A5C83}} \color[HTML]{F1F1F1} 122 &
{\cellcolor[HTML]{49688D}} \color[HTML]{F1F1F1} 317 &
{\cellcolor[HTML]{557294}} \color[HTML]{F1F1F1} 686 &
{\cellcolor[HTML]{345780}} \color[HTML]{F1F1F1} 81 &
{\cellcolor[HTML]{406187}} \color[HTML]{F1F1F1} 180 &
{\cellcolor[HTML]{3C5E85}} \color[HTML]{F1F1F1} 132 &
{\cellcolor[HTML]{406187}} \color[HTML]{F1F1F1} 178 \\
&
&
5 &
{\cellcolor[HTML]{5F7B9B}} \color[HTML]{F1F1F1} 1.3K &
{\cellcolor[HTML]{788FAA}} \color[HTML]{F1F1F1} 6.7K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{506E91}} \color[HTML]{F1F1F1} 487 &
{\cellcolor[HTML]{597697}} \color[HTML]{F1F1F1} 876 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{577496}} \color[HTML]{F1F1F1} 788 &
{\cellcolor[HTML]{607B9B}} \color[HTML]{F1F1F1} 1.4K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
10 &
{\cellcolor[HTML]{778EAA}} \color[HTML]{F1F1F1} 6.3K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{6E87A4}} \color[HTML]{F1F1F1} 3.4K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{748CA8}} \color[HTML]{F1F1F1} 5.1K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
15 &
{\cellcolor[HTML]{8B9FB6}} \color[HTML]{F1F1F1} 21.9K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{8096AF}} \color[HTML]{F1F1F1} 11.1K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
20 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
50 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
75 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
100 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
\addlinespace[0.5ex]
\cline{2-15}
\addlinespace[0.5ex]
&
\multirow[c]{9}{*}{Chain of Thought} &
2 &
{\cellcolor[HTML]{224874}} \color[HTML]{F1F1F1} 26 &
{\cellcolor[HTML]{4A698D}} \color[HTML]{F1F1F1} 346 &
{\cellcolor[HTML]{6D86A3}} \color[HTML]{F1F1F1} 3.2K &
{\cellcolor[HTML]{859AB2}} \color[HTML]{F1F1F1} 14.9K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{587596}} \color[HTML]{F1F1F1} 853 &
{\cellcolor[HTML]{8CA0B7}} \color[HTML]{F1F1F1} 24.6K &
{\cellcolor[HTML]{B3C0CF}} \color[HTML]{000000} 306.4K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{5A7697}} \color[HTML]{F1F1F1} 920 &
{\cellcolor[HTML]{BDC8D6}} \color[HTML]{000000} 581.1K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
3 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{748CA8}} \color[HTML]{F1F1F1} 5K &
{\cellcolor[HTML]{8A9EB6}} \color[HTML]{F1F1F1} 20.5K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{8298B1}} \color[HTML]{F1F1F1} 12.2K &
{\cellcolor[HTML]{A6B5C7}} \color[HTML]{000000} 129.2K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{8FA2B9}} \color[HTML]{F1F1F1} 29.9K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
5 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{7E94AE}} \color[HTML]{F1F1F1} 9.6K &
{\cellcolor[HTML]{90A3B9}} \color[HTML]{F1F1F1} 32K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{8DA1B7}} \color[HTML]{F1F1F1} 26.3K &
{\cellcolor[HTML]{9CADC1}} \color[HTML]{000000} 68.1K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{D4DBE4}} \color[HTML]{000000} 2.5M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
10 &
{\cellcolor[HTML]{7F95AF}} \color[HTML]{F1F1F1} 10.4K &
{\cellcolor[HTML]{859AB2}} \color[HTML]{F1F1F1} 14.8K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} 15.4M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{8A9EB6}} \color[HTML]{F1F1F1} 21.7K &
{\cellcolor[HTML]{98AABE}} \color[HTML]{F1F1F1} 53.1K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{8A9EB6}} \color[HTML]{F1F1F1} 21.6K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
15 &
{\cellcolor[HTML]{899DB5}} \color[HTML]{F1F1F1} 19.3K &
{\cellcolor[HTML]{8A9EB6}} \color[HTML]{F1F1F1} 21.1K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{96A8BD}} \color[HTML]{F1F1F1} 46.3K &
{\cellcolor[HTML]{AAB9CA}} \color[HTML]{000000} 162.1K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{9DAEC2}} \color[HTML]{000000} 73.7K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
20 &
{\cellcolor[HTML]{90A3B9}} \color[HTML]{F1F1F1} 30.9K &
{\cellcolor[HTML]{8A9EB6}} \color[HTML]{F1F1F1} 21.6K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{9BACC0}} \color[HTML]{F1F1F1} 64.6K &
{\cellcolor[HTML]{B6C3D1}} \color[HTML]{000000} 351.8K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{B2BFCF}} \color[HTML]{000000} 276.7K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
50 &
{\cellcolor[HTML]{91A4BA}} \color[HTML]{F1F1F1} 33.7K &
{\cellcolor[HTML]{93A6BB}} \color[HTML]{F1F1F1} 36.5K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{B8C4D2}} \color[HTML]{000000} 413.8K &
{\cellcolor[HTML]{EFF2F5}} \color[HTML]{000000} 14.7M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{E7EBF0}} \color[HTML]{000000} 8.4M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
75 &
{\cellcolor[HTML]{94A6BC}} \color[HTML]{F1F1F1} 41.1K &
{\cellcolor[HTML]{98AABE}} \color[HTML]{F1F1F1} 50.5K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{BEC9D6}} \color[HTML]{000000} 595.1K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
100 &
{\cellcolor[HTML]{96A8BD}} \color[HTML]{F1F1F1} 46.4K &
{\cellcolor[HTML]{EEF1F4}} \color[HTML]{000000} 13.4M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{DAE0E8}} \color[HTML]{000000} 3.8M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
\addlinespace[0.5ex]
\cline{2-15}
\addlinespace[0.5ex]
&
\multirow[c]{9}{*}{\makecell{Aligned\\[1pt] Chain-of-Thought}} &
2 &
{\cellcolor[HTML]{103969}} \color[HTML]{F1F1F1} 8 &
{\cellcolor[HTML]{103969}} \color[HTML]{F1F1F1} 8 &
{\cellcolor[HTML]{143D6C}} \color[HTML]{F1F1F1} 10 &
{\cellcolor[HTML]{103969}} \color[HTML]{F1F1F1} 8 &
{\cellcolor[HTML]{053062}} \color[HTML]{F1F1F1} 4 &
{\cellcolor[HTML]{103969}} \color[HTML]{F1F1F1} 8 &
{\cellcolor[HTML]{002C5F}} \color[HTML]{F1F1F1} 2 &
{\cellcolor[HTML]{103969}} \color[HTML]{F1F1F1} 8 &
{\cellcolor[HTML]{163E6D}} \color[HTML]{F1F1F1} 12 &
{\cellcolor[HTML]{0E3868}} \color[HTML]{F1F1F1} 7 &
{\cellcolor[HTML]{143D6C}} \color[HTML]{F1F1F1} 10 &
{\cellcolor[HTML]{103969}} \color[HTML]{F1F1F1} 8 \\
&
&
3 &
{\cellcolor[HTML]{143D6C}} \color[HTML]{F1F1F1} 10 &
{\cellcolor[HTML]{153D6C}} \color[HTML]{F1F1F1} 11 &
{\cellcolor[HTML]{103969}} \color[HTML]{F1F1F1} 8 &
{\cellcolor[HTML]{103969}} \color[HTML]{F1F1F1} 8 &
{\cellcolor[HTML]{1F4672}} \color[HTML]{F1F1F1} 21 &
{\cellcolor[HTML]{1C4371}} \color[HTML]{F1F1F1} 17 &
{\cellcolor[HTML]{103969}} \color[HTML]{F1F1F1} 8 &
{\cellcolor[HTML]{103969}} \color[HTML]{F1F1F1} 8 &
{\cellcolor[HTML]{234975}} \color[HTML]{F1F1F1} 27 &
{\cellcolor[HTML]{264B77}} \color[HTML]{F1F1F1} 32 &
{\cellcolor[HTML]{294E79}} \color[HTML]{F1F1F1} 39 &
{\cellcolor[HTML]{294E79}} \color[HTML]{F1F1F1} 39 \\
&
&
5 &
{\cellcolor[HTML]{365981}} \color[HTML]{F1F1F1} 95 &
{\cellcolor[HTML]{33567F}} \color[HTML]{F1F1F1} 75 &
{\cellcolor[HTML]{2D517B}} \color[HTML]{F1F1F1} 52 &
{\cellcolor[HTML]{294E79}} \color[HTML]{F1F1F1} 39 &
{\cellcolor[HTML]{3D5E85}} \color[HTML]{F1F1F1} 144 &
{\cellcolor[HTML]{375A82}} \color[HTML]{F1F1F1} 101 &
{\cellcolor[HTML]{32557E}} \color[HTML]{F1F1F1} 70 &
{\cellcolor[HTML]{2E527C}} \color[HTML]{F1F1F1} 54 &
{\cellcolor[HTML]{3D5E85}} \color[HTML]{F1F1F1} 142 &
{\cellcolor[HTML]{3D5E85}} \color[HTML]{F1F1F1} 148 &
{\cellcolor[HTML]{44648A}} \color[HTML]{F1F1F1} 225 &
{\cellcolor[HTML]{436389}} \color[HTML]{F1F1F1} 209 \\
&
&
10 &
{\cellcolor[HTML]{49688D}} \color[HTML]{F1F1F1} 324 &
{\cellcolor[HTML]{44648A}} \color[HTML]{F1F1F1} 227 &
{\cellcolor[HTML]{426388}} \color[HTML]{F1F1F1} 205 &
{\cellcolor[HTML]{436389}} \color[HTML]{F1F1F1} 209 &
{\cellcolor[HTML]{4F6D91}} \color[HTML]{F1F1F1} 477 &
{\cellcolor[HTML]{4C6B8F}} \color[HTML]{F1F1F1} 379 &
{\cellcolor[HTML]{49688D}} \color[HTML]{F1F1F1} 317 &
{\cellcolor[HTML]{46668B}} \color[HTML]{F1F1F1} 257 &
{\cellcolor[HTML]{537193}} \color[HTML]{F1F1F1} 606 &
{\cellcolor[HTML]{5E7A9A}} \color[HTML]{F1F1F1} 1.2K &
{\cellcolor[HTML]{637E9D}} \color[HTML]{F1F1F1} 1.7K &
{\cellcolor[HTML]{65809E}} \color[HTML]{F1F1F1} 1.9K \\
&
&
15 &
{\cellcolor[HTML]{516F92}} \color[HTML]{F1F1F1} 543 &
{\cellcolor[HTML]{506E91}} \color[HTML]{F1F1F1} 502 &
{\cellcolor[HTML]{4F6D91}} \color[HTML]{F1F1F1} 452 &
{\cellcolor[HTML]{4F6D91}} \color[HTML]{F1F1F1} 467 &
{\cellcolor[HTML]{587596}} \color[HTML]{F1F1F1} 846 &
{\cellcolor[HTML]{557294}} \color[HTML]{F1F1F1} 677 &
{\cellcolor[HTML]{547294}} \color[HTML]{F1F1F1} 637 &
{\cellcolor[HTML]{577496}} \color[HTML]{F1F1F1} 772 &
{\cellcolor[HTML]{607B9B}} \color[HTML]{F1F1F1} 1.4K &
{\cellcolor[HTML]{7089A5}} \color[HTML]{F1F1F1} 4K &
{\cellcolor[HTML]{7C93AD}} \color[HTML]{F1F1F1} 8.4K &
{\cellcolor[HTML]{9AABC0}} \color[HTML]{F1F1F1} 57.6K \\
&
&
20 &
{\cellcolor[HTML]{5B7798}} \color[HTML]{F1F1F1} 993 &
{\cellcolor[HTML]{597697}} \color[HTML]{F1F1F1} 902 &
{\cellcolor[HTML]{5A7697}} \color[HTML]{F1F1F1} 919 &
{\cellcolor[HTML]{5B7798}} \color[HTML]{F1F1F1} 1K &
{\cellcolor[HTML]{5E7A9A}} \color[HTML]{F1F1F1} 1.2K &
{\cellcolor[HTML]{5F7B9B}} \color[HTML]{F1F1F1} 1.3K &
{\cellcolor[HTML]{5D7999}} \color[HTML]{F1F1F1} 1.2K &
{\cellcolor[HTML]{5D7999}} \color[HTML]{F1F1F1} 1.2K &
{\cellcolor[HTML]{6A84A2}} \color[HTML]{F1F1F1} 2.6K &
{\cellcolor[HTML]{7F95AF}} \color[HTML]{F1F1F1} 10.1K &
{\cellcolor[HTML]{ABB9CA}} \color[HTML]{000000} 176.3K &
{\cellcolor[HTML]{ACBACB}} \color[HTML]{000000} 194.9K \\
&
&
50 &
{\cellcolor[HTML]{738BA7}} \color[HTML]{F1F1F1} 4.6K &
{\cellcolor[HTML]{758DA8}} \color[HTML]{F1F1F1} 5.3K &
{\cellcolor[HTML]{7A91AC}} \color[HTML]{F1F1F1} 7.3K &
{\cellcolor[HTML]{7089A5}} \color[HTML]{F1F1F1} 4K &
{\cellcolor[HTML]{768EA9}} \color[HTML]{F1F1F1} 5.8K &
{\cellcolor[HTML]{7A91AC}} \color[HTML]{F1F1F1} 7.3K &
{\cellcolor[HTML]{7C93AD}} \color[HTML]{F1F1F1} 8.7K &
{\cellcolor[HTML]{8197B0}} \color[HTML]{F1F1F1} 11.5K &
{\cellcolor[HTML]{899DB5}} \color[HTML]{F1F1F1} 20K &
{\cellcolor[HTML]{AAB9CA}} \color[HTML]{000000} 168.2K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
75 &
{\cellcolor[HTML]{7D93AD}} \color[HTML]{F1F1F1} 9.2K &
{\cellcolor[HTML]{7D93AD}} \color[HTML]{F1F1F1} 9.2K &
{\cellcolor[HTML]{8398B1}} \color[HTML]{F1F1F1} 13.5K &
{\cellcolor[HTML]{859AB2}} \color[HTML]{F1F1F1} 15.4K &
{\cellcolor[HTML]{7F95AF}} \color[HTML]{F1F1F1} 10.3K &
{\cellcolor[HTML]{8298B1}} \color[HTML]{F1F1F1} 12.2K &
{\cellcolor[HTML]{869BB3}} \color[HTML]{F1F1F1} 15.7K &
{\cellcolor[HTML]{899DB5}} \color[HTML]{F1F1F1} 20K &
{\cellcolor[HTML]{95A7BC}} \color[HTML]{F1F1F1} 42.6K &
{\cellcolor[HTML]{C9D2DD}} \color[HTML]{000000} 1.2M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
100 &
{\cellcolor[HTML]{8499B2}} \color[HTML]{F1F1F1} 14.5K &
{\cellcolor[HTML]{859AB2}} \color[HTML]{F1F1F1} 15.6K &
{\cellcolor[HTML]{899DB5}} \color[HTML]{F1F1F1} 19.8K &
{\cellcolor[HTML]{91A4BA}} \color[HTML]{F1F1F1} 32.6K &
{\cellcolor[HTML]{869BB3}} \color[HTML]{F1F1F1} 16K &
{\cellcolor[HTML]{8CA0B7}} \color[HTML]{F1F1F1} 23.9K &
{\cellcolor[HTML]{8DA1B7}} \color[HTML]{F1F1F1} 25.3K &
{\cellcolor[HTML]{E8ECF1}} \color[HTML]{000000} 9.1M &
{\cellcolor[HTML]{9EAFC2}} \color[HTML]{000000} 78.6K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
\addlinespace[0.5ex]
\midrule
\addlinespace[1ex]
\multirow[c]{27}{*}{\makecell{LSTM\\[2pt] \tiny Dim $= 768$}} &
\multirow[c]{9}{*}{\makecell{Outcome\\[1pt] Supervision}} &
2 &
{\cellcolor[HTML]{19416F}} \color[HTML]{F1F1F1} 14 &
{\cellcolor[HTML]{375A82}} \color[HTML]{F1F1F1} 101 &
{\cellcolor[HTML]{46668B}} \color[HTML]{F1F1F1} 252 &
{\cellcolor[HTML]{49688D}} \color[HTML]{F1F1F1} 309 &
{\cellcolor[HTML]{1B4270}} \color[HTML]{F1F1F1} 16 &
{\cellcolor[HTML]{1F4672}} \color[HTML]{F1F1F1} 21 &
{\cellcolor[HTML]{30547D}} \color[HTML]{F1F1F1} 64 &
{\cellcolor[HTML]{2E527C}} \color[HTML]{F1F1F1} 54 &
{\cellcolor[HTML]{163E6D}} \color[HTML]{F1F1F1} 12 &
{\cellcolor[HTML]{123B6A}} \color[HTML]{F1F1F1} 9 &
{\cellcolor[HTML]{18406E}} \color[HTML]{F1F1F1} 13 &
{\cellcolor[HTML]{1B4270}} \color[HTML]{F1F1F1} 16 \rrqq
&
&
3 &
{\cellcolor[HTML]{426388}} \color[HTML]{F1F1F1} 195 &
{\cellcolor[HTML]{547294}} \color[HTML]{F1F1F1} 620 &
{\cellcolor[HTML]{637E9D}} \color[HTML]{F1F1F1} 1.7K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{33567F}} \color[HTML]{F1F1F1} 78 &
{\cellcolor[HTML]{3A5C83}} \color[HTML]{F1F1F1} 122 &
{\cellcolor[HTML]{49688D}} \color[HTML]{F1F1F1} 317 &
{\cellcolor[HTML]{516F92}} \color[HTML]{F1F1F1} 526 &
{\cellcolor[HTML]{345780}} \color[HTML]{F1F1F1} 83 &
{\cellcolor[HTML]{365981}} \color[HTML]{F1F1F1} 90 &
{\cellcolor[HTML]{365981}} \color[HTML]{F1F1F1} 90 &
{\cellcolor[HTML]{375A82}} \color[HTML]{F1F1F1} 100 \rrqq
&
&
5 &
{\cellcolor[HTML]{66809F}} \color[HTML]{F1F1F1} 2K &
{\cellcolor[HTML]{768EA9}} \color[HTML]{F1F1F1} 5.9K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{4C6B8F}} \color[HTML]{F1F1F1} 387 &
{\cellcolor[HTML]{567395}} \color[HTML]{F1F1F1} 707 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{4C6B8F}} \color[HTML]{F1F1F1} 381 &
{\cellcolor[HTML]{8B9FB6}} \color[HTML]{F1F1F1} 22.7K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
10 &
{\cellcolor[HTML]{788FAA}} \color[HTML]{F1F1F1} 6.4K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{6781A0}} \color[HTML]{F1F1F1} 2.2K &
{\cellcolor[HTML]{7C93AD}} \color[HTML]{F1F1F1} 8.6K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{6781A0}} \color[HTML]{F1F1F1} 2.2K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
15 &
{\cellcolor[HTML]{889DB4}} \color[HTML]{F1F1F1} 18.8K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{8197B0}} \color[HTML]{F1F1F1} 11.8K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
20 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
50 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
75 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
100 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
\addlinespace[0.5ex]
\cline{2-15}
\addlinespace[0.5ex]
&
\multirow[c]{9}{*}{Chain of Thought} &
2 &
{\cellcolor[HTML]{1E4572}} \color[HTML]{F1F1F1} 20 &
{\cellcolor[HTML]{49688D}} \color[HTML]{F1F1F1} 307 &
{\cellcolor[HTML]{738BA7}} \color[HTML]{F1F1F1} 4.7K &
{\cellcolor[HTML]{7C93AD}} \color[HTML]{F1F1F1} 8.6K &
{\cellcolor[HTML]{2B507A}} \color[HTML]{F1F1F1} 45 &
{\cellcolor[HTML]{557294}} \color[HTML]{F1F1F1} 692 &
{\cellcolor[HTML]{8398B1}} \color[HTML]{F1F1F1} 13.4K &
{\cellcolor[HTML]{93A6BB}} \color[HTML]{F1F1F1} 37.1K &
{\cellcolor[HTML]{2C507B}} \color[HTML]{F1F1F1} 48 &
{\cellcolor[HTML]{587596}} \color[HTML]{F1F1F1} 843 &
{\cellcolor[HTML]{C8D1DC}} \color[HTML]{000000} 1.1M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
3 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{6C85A3}} \color[HTML]{F1F1F1} 2.9K &
{\cellcolor[HTML]{7D93AD}} \color[HTML]{F1F1F1} 9.3K &
{\cellcolor[HTML]{8499B2}} \color[HTML]{F1F1F1} 14K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{7A91AC}} \color[HTML]{F1F1F1} 7.4K &
{\cellcolor[HTML]{94A6BC}} \color[HTML]{F1F1F1} 40.3K &
{\cellcolor[HTML]{E0E5EC}} \color[HTML]{000000} 5.2M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{8FA2B9}} \color[HTML]{F1F1F1} 29K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
5 &
{\cellcolor[HTML]{637E9D}} \color[HTML]{F1F1F1} 1.6K &
{\cellcolor[HTML]{7F95AF}} \color[HTML]{F1F1F1} 10.3K &
{\cellcolor[HTML]{8A9EB6}} \color[HTML]{F1F1F1} 20.4K &
{\cellcolor[HTML]{96A8BD}} \color[HTML]{F1F1F1} 44K &
{\cellcolor[HTML]{66809F}} \color[HTML]{F1F1F1} 2K &
{\cellcolor[HTML]{8FA2B9}} \color[HTML]{F1F1F1} 28.4K &
{\cellcolor[HTML]{9CADC1}} \color[HTML]{000000} 68.1K &
{\cellcolor[HTML]{D2DAE3}} \color[HTML]{000000} 2.1M &
{\cellcolor[HTML]{6781A0}} \color[HTML]{F1F1F1} 2.1K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
10 &
{\cellcolor[HTML]{778EAA}} \color[HTML]{F1F1F1} 6.1K &
{\cellcolor[HTML]{869BB3}} \color[HTML]{F1F1F1} 15.7K &
{\cellcolor[HTML]{8FA2B9}} \color[HTML]{F1F1F1} 29.1K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{8499B2}} \color[HTML]{F1F1F1} 14.3K &
{\cellcolor[HTML]{BCC8D5}} \color[HTML]{000000} 544.4K &
{\cellcolor[HTML]{BBC7D4}} \color[HTML]{000000} 500K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{879CB4}} \color[HTML]{F1F1F1} 16.8K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
15 &
{\cellcolor[HTML]{869BB3}} \color[HTML]{F1F1F1} 15.8K &
{\cellcolor[HTML]{8A9EB6}} \color[HTML]{F1F1F1} 21.1K &
{\cellcolor[HTML]{95A7BC}} \color[HTML]{F1F1F1} 42K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{91A4BA}} \color[HTML]{F1F1F1} 32K &
{\cellcolor[HTML]{9CADC1}} \color[HTML]{000000} 67K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{9CADC1}} \color[HTML]{000000} 65.6K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
20 &
{\cellcolor[HTML]{8A9EB6}} \color[HTML]{F1F1F1} 21.2K &
{\cellcolor[HTML]{8FA2B9}} \color[HTML]{F1F1F1} 29.6K &
{\cellcolor[HTML]{99ABBF}} \color[HTML]{F1F1F1} 54.3K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{94A6BC}} \color[HTML]{F1F1F1} 40.7K &
{\cellcolor[HTML]{B8C4D2}} \color[HTML]{000000} 409.1K &
{\cellcolor[HTML]{EFF2F5}} \color[HTML]{000000} 14M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{AEBCCC}} \color[HTML]{000000} 215.4K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
50 &
{\cellcolor[HTML]{95A7BC}} \color[HTML]{F1F1F1} 43K &
{\cellcolor[HTML]{98AABE}} \color[HTML]{F1F1F1} 50.4K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{ADBBCC}} \color[HTML]{000000} 206K &
{\cellcolor[HTML]{D2DAE3}} \color[HTML]{000000} 2.2M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{EAEEF2}} \color[HTML]{000000} 10.4M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
75 &
{\cellcolor[HTML]{99ABBF}} \color[HTML]{F1F1F1} 56.5K &
{\cellcolor[HTML]{9AABC0}} \color[HTML]{F1F1F1} 58K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{DBE1E8}} \color[HTML]{000000} 4M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
100 &
{\cellcolor[HTML]{A0B0C3}} \color[HTML]{000000} 84.2K &
{\cellcolor[HTML]{E9EDF1}} \color[HTML]{000000} 9.5M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
\addlinespace[0.5ex]
\cline{2-15}
\addlinespace[0.5ex]
&
\multirow[c]{9}{*}{\makecell{Aligned\\[1pt] Chain-of-Thought}} &
2 &
{\cellcolor[HTML]{053062}} \color[HTML]{F1F1F1} 4 &
{\cellcolor[HTML]{0C3667}} \color[HTML]{F1F1F1} 6 &
{\cellcolor[HTML]{002C5F}} \color[HTML]{F1F1F1} 2 &
{\cellcolor[HTML]{002C5F}} \color[HTML]{F1F1F1} 2 &
{\cellcolor[HTML]{053062}} \color[HTML]{F1F1F1} 4 &
{\cellcolor[HTML]{053062}} \color[HTML]{F1F1F1} 4 &
{\cellcolor[HTML]{002C5F}} \color[HTML]{F1F1F1} 2 &
{\cellcolor[HTML]{002C5F}} \color[HTML]{F1F1F1} 2 &
{\cellcolor[HTML]{123B6A}} \color[HTML]{F1F1F1} 9 &
{\cellcolor[HTML]{0E3868}} \color[HTML]{F1F1F1} 7 &
{\cellcolor[HTML]{0E3868}} \color[HTML]{F1F1F1} 7 &
{\cellcolor[HTML]{103969}} \color[HTML]{F1F1F1} 8 \rrqq
&
&
3 &
{\cellcolor[HTML]{143D6C}} \color[HTML]{F1F1F1} 10 &
{\cellcolor[HTML]{103969}} \color[HTML]{F1F1F1} 8 &
{\cellcolor[HTML]{103969}} \color[HTML]{F1F1F1} 8 &
{\cellcolor[HTML]{0C3667}} \color[HTML]{F1F1F1} 6 &
{\cellcolor[HTML]{1D4471}} \color[HTML]{F1F1F1} 18 &
{\cellcolor[HTML]{163E6D}} \color[HTML]{F1F1F1} 12 &
{\cellcolor[HTML]{0C3667}} \color[HTML]{F1F1F1} 6 &
{\cellcolor[HTML]{103969}} \color[HTML]{F1F1F1} 8 &
{\cellcolor[HTML]{234975}} \color[HTML]{F1F1F1} 27 &
{\cellcolor[HTML]{244A76}} \color[HTML]{F1F1F1} 28 &
{\cellcolor[HTML]{274C77}} \color[HTML]{F1F1F1} 34 &
{\cellcolor[HTML]{274C77}} \color[HTML]{F1F1F1} 34 \rrqq
&
&
5 &
{\cellcolor[HTML]{375A82}} \color[HTML]{F1F1F1} 95 &
{\cellcolor[HTML]{32557E}} \color[HTML]{F1F1F1} 70 &
{\cellcolor[HTML]{294E79}} \color[HTML]{F1F1F1} 39 &
{\cellcolor[HTML]{254B76}} \color[HTML]{F1F1F1} 31 &
{\cellcolor[HTML]{3E5F86}} \color[HTML]{F1F1F1} 153 &
{\cellcolor[HTML]{385A82}} \color[HTML]{F1F1F1} 107 &
{\cellcolor[HTML]{345780}} \color[HTML]{F1F1F1} 80 &
{\cellcolor[HTML]{2C507B}} \color[HTML]{F1F1F1} 47 &
{\cellcolor[HTML]{3D5E85}} \color[HTML]{F1F1F1} 142 &
{\cellcolor[HTML]{3D5E85}} \color[HTML]{F1F1F1} 148 &
{\cellcolor[HTML]{46668B}} \color[HTML]{F1F1F1} 253 &
{\cellcolor[HTML]{45658A}} \color[HTML]{F1F1F1} 235 \rrqq
&
&
10 &
{\cellcolor[HTML]{47678C}} \color[HTML]{F1F1F1} 278 &
{\cellcolor[HTML]{426388}} \color[HTML]{F1F1F1} 194 &
{\cellcolor[HTML]{3D5E85}} \color[HTML]{F1F1F1} 146 &
{\cellcolor[HTML]{3B5D84}} \color[HTML]{F1F1F1} 130 &
{\cellcolor[HTML]{4E6D90}} \color[HTML]{F1F1F1} 447 &
{\cellcolor[HTML]{49688D}} \color[HTML]{F1F1F1} 313 &
{\cellcolor[HTML]{45658A}} \color[HTML]{F1F1F1} 247 &
{\cellcolor[HTML]{44648A}} \color[HTML]{F1F1F1} 232 &
{\cellcolor[HTML]{557294}} \color[HTML]{F1F1F1} 685 &
{\cellcolor[HTML]{5F7B9B}} \color[HTML]{F1F1F1} 1.3K &
{\cellcolor[HTML]{647F9E}} \color[HTML]{F1F1F1} 1.8K &
{\cellcolor[HTML]{66809F}} \color[HTML]{F1F1F1} 2K \rrqq
&
&
15 &
{\cellcolor[HTML]{516F92}} \color[HTML]{F1F1F1} 534 &
{\cellcolor[HTML]{506E91}} \color[HTML]{F1F1F1} 478 &
{\cellcolor[HTML]{4D6C8F}} \color[HTML]{F1F1F1} 409 &
{\cellcolor[HTML]{4C6B8F}} \color[HTML]{F1F1F1} 371 &
{\cellcolor[HTML]{597697}} \color[HTML]{F1F1F1} 865 &
{\cellcolor[HTML]{547294}} \color[HTML]{F1F1F1} 631 &
{\cellcolor[HTML]{527092}} \color[HTML]{F1F1F1} 567 &
{\cellcolor[HTML]{506E91}} \color[HTML]{F1F1F1} 500 &
{\cellcolor[HTML]{617C9C}} \color[HTML]{F1F1F1} 1.5K &
{\cellcolor[HTML]{7089A5}} \color[HTML]{F1F1F1} 3.9K &
{\cellcolor[HTML]{758DA8}} \color[HTML]{F1F1F1} 5.2K &
{\cellcolor[HTML]{7990AB}} \color[HTML]{F1F1F1} 7.1K \rrqq
&
&
20 &
{\cellcolor[HTML]{577496}} \color[HTML]{F1F1F1} 798 &
{\cellcolor[HTML]{557294}} \color[HTML]{F1F1F1} 672 &
{\cellcolor[HTML]{547294}} \color[HTML]{F1F1F1} 652 &
{\cellcolor[HTML]{577496}} \color[HTML]{F1F1F1} 798 &
{\cellcolor[HTML]{5F7B9B}} \color[HTML]{F1F1F1} 1.3K &
{\cellcolor[HTML]{5A7697}} \color[HTML]{F1F1F1} 934 &
{\cellcolor[HTML]{597697}} \color[HTML]{F1F1F1} 870 &
{\cellcolor[HTML]{587596}} \color[HTML]{F1F1F1} 820 &
{\cellcolor[HTML]{6A84A2}} \color[HTML]{F1F1F1} 2.7K &
{\cellcolor[HTML]{7E94AE}} \color[HTML]{F1F1F1} 9.4K &
{\cellcolor[HTML]{8398B1}} \color[HTML]{F1F1F1} 13.4K &
{\cellcolor[HTML]{8DA1B7}} \color[HTML]{F1F1F1} 25.9K \rrqq
&
&
50 &
{\cellcolor[HTML]{6F88A5}} \color[HTML]{F1F1F1} 3.7K &
{\cellcolor[HTML]{738BA7}} \color[HTML]{F1F1F1} 4.6K &
{\cellcolor[HTML]{778EAA}} \color[HTML]{F1F1F1} 6K &
{\cellcolor[HTML]{7A91AC}} \color[HTML]{F1F1F1} 7.4K &
{\cellcolor[HTML]{718AA6}} \color[HTML]{F1F1F1} 4.1K &
{\cellcolor[HTML]{758DA8}} \color[HTML]{F1F1F1} 5.3K &
{\cellcolor[HTML]{778EAA}} \color[HTML]{F1F1F1} 6.1K &
{\cellcolor[HTML]{7990AB}} \color[HTML]{F1F1F1} 6.9K &
{\cellcolor[HTML]{859AB2}} \color[HTML]{F1F1F1} 14.7K &
{\cellcolor[HTML]{A9B8C9}} \color[HTML]{000000} 156.2K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
75 &
{\cellcolor[HTML]{7A91AC}} \color[HTML]{F1F1F1} 7.4K &
{\cellcolor[HTML]{7D93AD}} \color[HTML]{F1F1F1} 9.2K &
{\cellcolor[HTML]{8298B1}} \color[HTML]{F1F1F1} 12.2K &
{\cellcolor[HTML]{8398B1}} \color[HTML]{F1F1F1} 13.3K &
{\cellcolor[HTML]{7C93AD}} \color[HTML]{F1F1F1} 8.4K &
{\cellcolor[HTML]{8197B0}} \color[HTML]{F1F1F1} 11.3K &
{\cellcolor[HTML]{8499B2}} \color[HTML]{F1F1F1} 14.2K &
{\cellcolor[HTML]{879CB4}} \color[HTML]{F1F1F1} 16.8K &
{\cellcolor[HTML]{94A6BC}} \color[HTML]{F1F1F1} 41.1K &
{\cellcolor[HTML]{C0CBD7}} \color[HTML]{000000} 697.4K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \rrqq
&
&
100 &
{\cellcolor[HTML]{8298B1}} \color[HTML]{F1F1F1} 12.8K &
{\cellcolor[HTML]{869BB3}} \color[HTML]{F1F1F1} 16.6K &
{\cellcolor[HTML]{8B9FB6}} \color[HTML]{F1F1F1} 21.9K &
{\cellcolor[HTML]{8CA0B7}} \color[HTML]{F1F1F1} 23.7K &
{\cellcolor[HTML]{8398B1}} \color[HTML]{F1F1F1} 13.3K &
{\cellcolor[HTML]{899DB5}} \color[HTML]{F1F1F1} 19.4K &
{\cellcolor[HTML]{8CA0B7}} \color[HTML]{F1F1F1} 24.3K &
{\cellcolor[HTML]{8FA2B9}} \color[HTML]{F1F1F1} 28.5K &
{\cellcolor[HTML]{A2B2C5}} \color[HTML]{000000} 99.7K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\

% \addlinespace[0.5ex]
\bottomrule
\end{tabularx}

==> (inline-3) <==
\begin{tabularx}{.93\textwidth}{
L{1.3cm}   % Model
C{1.6cm}   % Format
S{1cm}     % Mod.
@{\hspace{2em}}
*{4}{Y}    % fixed: 5,10,20,30
@{\hspace{2em}}
*{4}{Y}    % uniform: 5,10,20,30
@{\hspace{2em}}
*{4}{Y}    % short2long: 5,10,20,30
}
\toprule

% &
% &
% % \scriptsize{\textbf{Length}}
% &
% \multicolumn{4}{@{}c@{}}{\textbf{Fixed}\hspace*{2em}} &
% \multicolumn{4}{@{}c@{}}{\textbf{Uniform}\hspace*{2.5em}} &

% \multicolumn{4}{@{}c@{}}{\textbf{Short-to-Long}} \\
% \cmidrule(lr{3em}){4-7}\cmidrule(lr{3em}){8-11}\cmidrule(lr){12-15}
% \textbf{Model} &
% \textbf{Format} &
% \textbf{\scriptsize Modulus} &

% \textbf{\scriptsize 5} &
% \textbf{\scriptsize 10} &
% \textbf{\scriptsize 20} &
% \textbf{\scriptsize 30} &

% \textbf{\scriptsize 5} &
% \textbf{\scriptsize 10} &
% \textbf{\scriptsize 20} &
% \textbf{\scriptsize 30} &

% \textbf{\scriptsize 5} &
% \textbf{\scriptsize 10} &
% \textbf{\scriptsize 20} &
% \textbf{\scriptsize 30} \\

% new headers
% --- Top row (Fixed / Uniform / Short-to-Long) ---
& 
&
&
\multicolumn{4}{@{}c@{}}{\textbf{Fixed}\hspace*{2em}} &
\multicolumn{4}{@{}c@{}}{\textbf{Uniform}\hspace*{2.5em}} &
\multicolumn{4}{@{}c@{}}{\textbf{Short-to-Long}} \\

\cmidrule(lr{3em}){4-7}
\cmidrule(lr{3em}){8-11}
\cmidrule(lr){12-15}

% --- Second row (Length + numbers) ---
&
&
% \raggedright\hspace{0pt}\makebox[0pt][l]{\hspace*{-1em}\scriptsize{\textbf{Seq. Length}}} & 
\scriptsize{\textbf{Length}} & 
\textbf{\scriptsize 5} &
\textbf{\scriptsize 10} &
\textbf{\scriptsize 20} &
\textbf{\scriptsize 30} &

\textbf{\scriptsize 5} &
\textbf{\scriptsize 10} &
\textbf{\scriptsize 20} &
\textbf{\scriptsize 30} &

\textbf{\scriptsize 5} &
\textbf{\scriptsize 10} &
\textbf{\scriptsize 20} &
\textbf{\scriptsize 30} \\[2pt]

% --- Third row (Model / Format / Modulus) ---
\textbf{Model} &
\textbf{Format} &
\textbf{\scriptsize Modulus} &
& & & & 
& & & & 
& & & \\

\midrule
\addlinespace[0.5ex]

\multirow[c]{27}{*}{\makecell{Transformer\\[2pt] \tiny $2$ Layers}} &
\multirow[c]{9}{*}{\makecell{Outcome\\[1pt] Supervision}} &
2 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{537193}} \color[HTML]{F1F1F1} 594 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{2C507B}} \color[HTML]{F1F1F1} 48 &
{\cellcolor[HTML]{577496}} \color[HTML]{F1F1F1} 807 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{2C507B}} \color[HTML]{F1F1F1} 48 &
{\cellcolor[HTML]{5A7697}} \color[HTML]{F1F1F1} 971 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
3 &
{\cellcolor[HTML]{3C5E85}} \color[HTML]{F1F1F1} 134 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
5 &
{\cellcolor[HTML]{607B9B}} \color[HTML]{F1F1F1} 1.5K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{637E9D}} \color[HTML]{F1F1F1} 1.7K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
10 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
15 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
20 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
50 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
75 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
100 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
\addlinespace[0.5ex]
\cline{2-15}
\addlinespace[0.5ex]
&
\multirow[c]{9}{*}{Chain of Thought} &
2 &
{\cellcolor[HTML]{19416F}} \color[HTML]{F1F1F1} 14 &
{\cellcolor[HTML]{224874}} \color[HTML]{F1F1F1} 26 &
{\cellcolor[HTML]{1F4672}} \color[HTML]{F1F1F1} 21 &
{\cellcolor[HTML]{204673}} \color[HTML]{F1F1F1} 23 &
{\cellcolor[HTML]{284D78}} \color[HTML]{F1F1F1} 37 &
{\cellcolor[HTML]{436389}} \color[HTML]{F1F1F1} 214 &
{\cellcolor[HTML]{567395}} \color[HTML]{F1F1F1} 724 &
{\cellcolor[HTML]{5D7999}} \color[HTML]{F1F1F1} 1.1K &
{\cellcolor[HTML]{2A4F79}} \color[HTML]{F1F1F1} 42 &
{\cellcolor[HTML]{587596}} \color[HTML]{F1F1F1} 824 &
{\cellcolor[HTML]{C6D0DB}} \color[HTML]{000000} 1M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
3 &
{\cellcolor[HTML]{1E4572}} \color[HTML]{F1F1F1} 19 &
{\cellcolor[HTML]{214774}} \color[HTML]{F1F1F1} 24 &
{\cellcolor[HTML]{224874}} \color[HTML]{F1F1F1} 25 &
{\cellcolor[HTML]{254B76}} \color[HTML]{F1F1F1} 31 &
{\cellcolor[HTML]{365981}} \color[HTML]{F1F1F1} 93 &
{\cellcolor[HTML]{4F6D91}} \color[HTML]{F1F1F1} 456 &
{\cellcolor[HTML]{5E7A9A}} \color[HTML]{F1F1F1} 1.3K &
{\cellcolor[HTML]{637E9D}} \color[HTML]{F1F1F1} 1.7K &
{\cellcolor[HTML]{3A5C83}} \color[HTML]{F1F1F1} 117 &
{\cellcolor[HTML]{8FA2B9}} \color[HTML]{F1F1F1} 28.8K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
5 &
{\cellcolor[HTML]{264B77}} \color[HTML]{F1F1F1} 32 &
{\cellcolor[HTML]{254B76}} \color[HTML]{F1F1F1} 31 &
{\cellcolor[HTML]{264B77}} \color[HTML]{F1F1F1} 34 &
{\cellcolor[HTML]{294E79}} \color[HTML]{F1F1F1} 39 &
{\cellcolor[HTML]{45658A}} \color[HTML]{F1F1F1} 241 &
{\cellcolor[HTML]{597697}} \color[HTML]{F1F1F1} 893 &
{\cellcolor[HTML]{637E9D}} \color[HTML]{F1F1F1} 1.8K &
{\cellcolor[HTML]{65809E}} \color[HTML]{F1F1F1} 2K &
{\cellcolor[HTML]{547294}} \color[HTML]{F1F1F1} 653 &
{\cellcolor[HTML]{D3DBE3}} \color[HTML]{000000} 2.4M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
10 &
{\cellcolor[HTML]{355880}} \color[HTML]{F1F1F1} 86 &
{\cellcolor[HTML]{30547D}} \color[HTML]{F1F1F1} 61 &
{\cellcolor[HTML]{2D517B}} \color[HTML]{F1F1F1} 52 &
{\cellcolor[HTML]{2E527C}} \color[HTML]{F1F1F1} 54 &
{\cellcolor[HTML]{537193}} \color[HTML]{F1F1F1} 600 &
{\cellcolor[HTML]{637E9D}} \color[HTML]{F1F1F1} 1.8K &
{\cellcolor[HTML]{6E87A4}} \color[HTML]{F1F1F1} 3.6K &
{\cellcolor[HTML]{718AA6}} \color[HTML]{F1F1F1} 4.1K &
{\cellcolor[HTML]{8096AF}} \color[HTML]{F1F1F1} 11.1K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
15 &
{\cellcolor[HTML]{3E5F86}} \color[HTML]{F1F1F1} 160 &
{\cellcolor[HTML]{375A82}} \color[HTML]{F1F1F1} 97 &
{\cellcolor[HTML]{345780}} \color[HTML]{F1F1F1} 79 &
{\cellcolor[HTML]{30547D}} \color[HTML]{F1F1F1} 62 &
{\cellcolor[HTML]{577496}} \color[HTML]{F1F1F1} 805 &
{\cellcolor[HTML]{6B85A2}} \color[HTML]{F1F1F1} 2.9K &
{\cellcolor[HTML]{7A91AC}} \color[HTML]{F1F1F1} 7.4K &
{\cellcolor[HTML]{788FAA}} \color[HTML]{F1F1F1} 6.8K &
{\cellcolor[HTML]{98AABE}} \color[HTML]{F1F1F1} 54.2K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
20 &
{\cellcolor[HTML]{44648A}} \color[HTML]{F1F1F1} 229 &
{\cellcolor[HTML]{3D5E85}} \color[HTML]{F1F1F1} 142 &
{\cellcolor[HTML]{375A82}} \color[HTML]{F1F1F1} 97 &
{\cellcolor[HTML]{33567F}} \color[HTML]{F1F1F1} 78 &
{\cellcolor[HTML]{5F7B9B}} \color[HTML]{F1F1F1} 1.3K &
{\cellcolor[HTML]{6B85A2}} \color[HTML]{F1F1F1} 3K &
{\cellcolor[HTML]{7C93AD}} \color[HTML]{F1F1F1} 8.5K &
{\cellcolor[HTML]{7E94AE}} \color[HTML]{F1F1F1} 10K &
{\cellcolor[HTML]{AAB9CA}} \color[HTML]{000000} 168.8K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
50 &
{\cellcolor[HTML]{577496}} \color[HTML]{F1F1F1} 795 &
{\cellcolor[HTML]{516F92}} \color[HTML]{F1F1F1} 542 &
{\cellcolor[HTML]{4A698D}} \color[HTML]{F1F1F1} 334 &
{\cellcolor[HTML]{47678C}} \color[HTML]{F1F1F1} 272 &
{\cellcolor[HTML]{6D86A3}} \color[HTML]{F1F1F1} 3.2K &
{\cellcolor[HTML]{778EAA}} \color[HTML]{F1F1F1} 6.2K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} 16M &
{\cellcolor[HTML]{E2E7ED}} \color[HTML]{000000} 6.5M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
75 &
{\cellcolor[HTML]{617C9C}} \color[HTML]{F1F1F1} 1.5K &
{\cellcolor[HTML]{5A7697}} \color[HTML]{F1F1F1} 958 &
{\cellcolor[HTML]{557294}} \color[HTML]{F1F1F1} 688 &
{\cellcolor[HTML]{537193}} \color[HTML]{F1F1F1} 600 &
{\cellcolor[HTML]{748CA8}} \color[HTML]{F1F1F1} 5.1K &
{\cellcolor[HTML]{859AB2}} \color[HTML]{F1F1F1} 15.1K &
{\cellcolor[HTML]{9CADC1}} \color[HTML]{000000} 70.8K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
100 &
{\cellcolor[HTML]{66809F}} \color[HTML]{F1F1F1} 2.1K &
{\cellcolor[HTML]{617C9C}} \color[HTML]{F1F1F1} 1.5K &
{\cellcolor[HTML]{5C7899}} \color[HTML]{F1F1F1} 1.1K &
{\cellcolor[HTML]{5B7798}} \color[HTML]{F1F1F1} 1K &
{\cellcolor[HTML]{788FAA}} \color[HTML]{F1F1F1} 6.8K &
{\cellcolor[HTML]{899DB5}} \color[HTML]{F1F1F1} 20.3K &
{\cellcolor[HTML]{91A4BA}} \color[HTML]{F1F1F1} 33.6K &
{\cellcolor[HTML]{ADBBCC}} \color[HTML]{000000} 209.2K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
\addlinespace[0.5ex]
\cline{2-15}
\addlinespace[0.5ex]
&
\multirow[c]{9}{*}{\makecell{Aligned\\[1pt] Chain-of-Thought}} &
2 &
{\cellcolor[HTML]{224874}} \color[HTML]{F1F1F1} 26 &
{\cellcolor[HTML]{426388}} \color[HTML]{F1F1F1} 197 &
{\cellcolor[HTML]{6C85A3}} \color[HTML]{F1F1F1} 3K &
{\cellcolor[HTML]{65809E}} \color[HTML]{F1F1F1} 2K &
{\cellcolor[HTML]{284D78}} \color[HTML]{F1F1F1} 37 &
{\cellcolor[HTML]{4E6D90}} \color[HTML]{F1F1F1} 439 &
{\cellcolor[HTML]{748CA8}} \color[HTML]{F1F1F1} 5.2K &
{\cellcolor[HTML]{B6C3D1}} \color[HTML]{000000} 363.8K &
{\cellcolor[HTML]{274C77}} \color[HTML]{F1F1F1} 36 &
{\cellcolor[HTML]{597697}} \color[HTML]{F1F1F1} 869 &
{\cellcolor[HTML]{C6D0DB}} \color[HTML]{000000} 1.1M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
3 &
{\cellcolor[HTML]{3B5D84}} \color[HTML]{F1F1F1} 129 &
{\cellcolor[HTML]{66809F}} \color[HTML]{F1F1F1} 2.1K &
{\cellcolor[HTML]{7A91AC}} \color[HTML]{F1F1F1} 7.5K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{45658A}} \color[HTML]{F1F1F1} 239 &
{\cellcolor[HTML]{8096AF}} \color[HTML]{F1F1F1} 11.1K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{44648A}} \color[HTML]{F1F1F1} 234 &
{\cellcolor[HTML]{8FA2B9}} \color[HTML]{F1F1F1} 29.9K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
5 &
{\cellcolor[HTML]{5C7899}} \color[HTML]{F1F1F1} 1.1K &
{\cellcolor[HTML]{788FAA}} \color[HTML]{F1F1F1} 6.5K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{627D9C}} \color[HTML]{F1F1F1} 1.6K &
{\cellcolor[HTML]{94A6BC}} \color[HTML]{F1F1F1} 40.9K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{617C9C}} \color[HTML]{F1F1F1} 1.5K &
{\cellcolor[HTML]{D3DBE3}} \color[HTML]{000000} 2.5M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
10 &
{\cellcolor[HTML]{66809F}} \color[HTML]{F1F1F1} 2.1K &
{\cellcolor[HTML]{8298B1}} \color[HTML]{F1F1F1} 12.4K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{728AA7}} \color[HTML]{F1F1F1} 4.6K &
{\cellcolor[HTML]{A9B8C9}} \color[HTML]{000000} 156.1K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{8197B0}} \color[HTML]{F1F1F1} 11.9K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
15 &
{\cellcolor[HTML]{6C85A3}} \color[HTML]{F1F1F1} 3.1K &
{\cellcolor[HTML]{90A3B9}} \color[HTML]{F1F1F1} 31.2K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{7B92AC}} \color[HTML]{F1F1F1} 8.2K &
{\cellcolor[HTML]{CCD5DF}} \color[HTML]{000000} 1.6M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{99ABBF}} \color[HTML]{F1F1F1} 55.3K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
20 &
{\cellcolor[HTML]{718AA6}} \color[HTML]{F1F1F1} 4.2K &
{\cellcolor[HTML]{9AABC0}} \color[HTML]{F1F1F1} 59.5K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{8096AF}} \color[HTML]{F1F1F1} 11.2K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{AAB9CA}} \color[HTML]{000000} 175.5K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
50 &
{\cellcolor[HTML]{7E94AE}} \color[HTML]{F1F1F1} 10.1K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{859AB2}} \color[HTML]{F1F1F1} 15.8K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{E3E8ED}} \color[HTML]{000000} 6.8M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
75 &
{\cellcolor[HTML]{8A9EB6}} \color[HTML]{F1F1F1} 21.6K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{91A4BA}} \color[HTML]{F1F1F1} 33.8K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
100 &
{\cellcolor[HTML]{8CA0B7}} \color[HTML]{F1F1F1} 25K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{A2B2C5}} \color[HTML]{000000} 99.8K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\

\midrule
\addlinespace[0.5ex]
\multirow[c]{27}{*}{\makecell{Transformer\\[2pt] \tiny $6$ Layers}} &
\multirow[c]{9}{*}{\makecell{Outcome\\[1pt] Supervision}} &
2 &
{\cellcolor[HTML]{1E4572}} \color[HTML]{F1F1F1} 19 &
{\cellcolor[HTML]{4B6A8E}} \color[HTML]{F1F1F1} 364 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000}  -- &
{\cellcolor[HTML]{284D78}} \color[HTML]{F1F1F1} 37 &
{\cellcolor[HTML]{516F92}} \color[HTML]{F1F1F1} 549 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000}  -- &
{\cellcolor[HTML]{2B507A}} \color[HTML]{F1F1F1} 45 &
{\cellcolor[HTML]{597697}} \color[HTML]{F1F1F1} 913 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000}  -- \\
&
&
3 &
{\cellcolor[HTML]{3A5C83}} \color[HTML]{F1F1F1} 119 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000}  -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000}  -- &
{\cellcolor[HTML]{45658A}} \color[HTML]{F1F1F1} 243 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000}  -- \\
&
&
5 &
{\cellcolor[HTML]{5C7899}} \color[HTML]{F1F1F1} 1.1K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000}  -- &
{\cellcolor[HTML]{6983A1}} \color[HTML]{F1F1F1} 2.6K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000}  -- &
{\cellcolor[HTML]{617C9C}} \color[HTML]{F1F1F1} 1.5K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000}  -- \\
&
&
10 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000}  -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000}  -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000}  -- \\
&
&
15 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000}  -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000}  -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000}  -- \\
&
&
20 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000}  -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000}  -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000}  -- \\
&
&
50 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000}  -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000}  -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000}  -- \\
&
&
75 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000}  -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000}  -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000}  -- \\
&
&
100 &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000}  -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000}  -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000}  -- \\
\addlinespace[0.5ex]
\cline{2-15}
\addlinespace[0.5ex]
&
\multirow[c]{9}{*}{Chain of Thought} &
2 &
{\cellcolor[HTML]{143D6C}} \color[HTML]{F1F1F1} 10 &
{\cellcolor[HTML]{1B4270}} \color[HTML]{F1F1F1} 16 &
{\cellcolor[HTML]{1E4572}} \color[HTML]{F1F1F1} 19 &
{\cellcolor[HTML]{1E4572}} \color[HTML]{F1F1F1} 20 &
{\cellcolor[HTML]{274C77}} \color[HTML]{F1F1F1} 36 &
{\cellcolor[HTML]{426388}} \color[HTML]{F1F1F1} 198 &
{\cellcolor[HTML]{567395}} \color[HTML]{F1F1F1} 744 &
{\cellcolor[HTML]{5B7798}} \color[HTML]{F1F1F1} 1K &
{\cellcolor[HTML]{294E79}} \color[HTML]{F1F1F1} 39 &
{\cellcolor[HTML]{587596}} \color[HTML]{F1F1F1} 824 &
{\cellcolor[HTML]{C6D0DB}} \color[HTML]{000000} 1M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
3 &
{\cellcolor[HTML]{1B4270}} \color[HTML]{F1F1F1} 16 &
{\cellcolor[HTML]{1D4471}} \color[HTML]{F1F1F1} 18 &
{\cellcolor[HTML]{1F4672}} \color[HTML]{F1F1F1} 21 &
{\cellcolor[HTML]{224874}} \color[HTML]{F1F1F1} 25 &
{\cellcolor[HTML]{33567F}} \color[HTML]{F1F1F1} 78 &
{\cellcolor[HTML]{4F6D91}} \color[HTML]{F1F1F1} 465 &
{\cellcolor[HTML]{5E7A9A}} \color[HTML]{F1F1F1} 1.2K &
{\cellcolor[HTML]{607B9B}} \color[HTML]{F1F1F1} 1.4K &
{\cellcolor[HTML]{385A82}} \color[HTML]{F1F1F1} 108 &
{\cellcolor[HTML]{8FA2B9}} \color[HTML]{F1F1F1} 28.8K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
5 &
{\cellcolor[HTML]{264B77}} \color[HTML]{F1F1F1} 33 &
{\cellcolor[HTML]{254B76}} \color[HTML]{F1F1F1} 30 &
{\cellcolor[HTML]{254B76}} \color[HTML]{F1F1F1} 31 &
{\cellcolor[HTML]{264B77}} \color[HTML]{F1F1F1} 34 &
{\cellcolor[HTML]{3D5E85}} \color[HTML]{F1F1F1} 148 &
{\cellcolor[HTML]{5C7899}} \color[HTML]{F1F1F1} 1.1K &
{\cellcolor[HTML]{637E9D}} \color[HTML]{F1F1F1} 1.7K &
{\cellcolor[HTML]{637E9D}} \color[HTML]{F1F1F1} 1.7K &
{\cellcolor[HTML]{547294}} \color[HTML]{F1F1F1} 647 &
{\cellcolor[HTML]{D3DBE3}} \color[HTML]{000000} 2.4M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
10 &
{\cellcolor[HTML]{365981}} \color[HTML]{F1F1F1} 94 &
{\cellcolor[HTML]{31557E}} \color[HTML]{F1F1F1} 66 &
{\cellcolor[HTML]{30547D}} \color[HTML]{F1F1F1} 62 &
{\cellcolor[HTML]{32557E}} \color[HTML]{F1F1F1} 70 &
{\cellcolor[HTML]{4E6D90}} \color[HTML]{F1F1F1} 427 &
{\cellcolor[HTML]{6882A0}} \color[HTML]{F1F1F1} 2.3K &
{\cellcolor[HTML]{6D86A3}} \color[HTML]{F1F1F1} 3.4K &
{\cellcolor[HTML]{7089A5}} \color[HTML]{F1F1F1} 4K &
{\cellcolor[HTML]{8096AF}} \color[HTML]{F1F1F1} 11K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
15 &
{\cellcolor[HTML]{3F6087}} \color[HTML]{F1F1F1} 166 &
{\cellcolor[HTML]{395B83}} \color[HTML]{F1F1F1} 116 &
{\cellcolor[HTML]{33567F}} \color[HTML]{F1F1F1} 78 &
{\cellcolor[HTML]{385A82}} \color[HTML]{F1F1F1} 107 &
{\cellcolor[HTML]{557294}} \color[HTML]{F1F1F1} 709 &
{\cellcolor[HTML]{6983A1}} \color[HTML]{F1F1F1} 2.5K &
{\cellcolor[HTML]{748CA8}} \color[HTML]{F1F1F1} 5K &
{\cellcolor[HTML]{748CA8}} \color[HTML]{F1F1F1} 5.1K &
{\cellcolor[HTML]{98AABE}} \color[HTML]{F1F1F1} 54.3K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
20 &
{\cellcolor[HTML]{4C6B8F}} \color[HTML]{F1F1F1} 377 &
{\cellcolor[HTML]{406187}} \color[HTML]{F1F1F1} 178 &
{\cellcolor[HTML]{395B83}} \color[HTML]{F1F1F1} 116 &
{\cellcolor[HTML]{3C5E85}} \color[HTML]{F1F1F1} 135 &
{\cellcolor[HTML]{5B7798}} \color[HTML]{F1F1F1} 1K &
{\cellcolor[HTML]{6F88A5}} \color[HTML]{F1F1F1} 3.8K &
{\cellcolor[HTML]{758DA8}} \color[HTML]{F1F1F1} 5.6K &
{\cellcolor[HTML]{7A91AC}} \color[HTML]{F1F1F1} 7.4K &
{\cellcolor[HTML]{AAB9CA}} \color[HTML]{000000} 168.6K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
50 &
{\cellcolor[HTML]{5B7798}} \color[HTML]{F1F1F1} 1.1K &
{\cellcolor[HTML]{557294}} \color[HTML]{F1F1F1} 678 &
{\cellcolor[HTML]{527092}} \color[HTML]{F1F1F1} 553 &
{\cellcolor[HTML]{4F6D91}} \color[HTML]{F1F1F1} 470 &
{\cellcolor[HTML]{6A84A2}} \color[HTML]{F1F1F1} 2.6K &
{\cellcolor[HTML]{7C93AD}} \color[HTML]{F1F1F1} 8.6K &
{\cellcolor[HTML]{8197B0}} \color[HTML]{F1F1F1} 12K &
{\cellcolor[HTML]{8096AF}} \color[HTML]{F1F1F1} 11.2K &
{\cellcolor[HTML]{E2E7ED}} \color[HTML]{000000} 6.4M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
75 &
{\cellcolor[HTML]{637E9D}} \color[HTML]{F1F1F1} 1.7K &
{\cellcolor[HTML]{5E7A9A}} \color[HTML]{F1F1F1} 1.2K &
{\cellcolor[HTML]{5B7798}} \color[HTML]{F1F1F1} 1K &
{\cellcolor[HTML]{5A7697}} \color[HTML]{F1F1F1} 946 &
{\cellcolor[HTML]{718AA6}} \color[HTML]{F1F1F1} 4.2K &
{\cellcolor[HTML]{8096AF}} \color[HTML]{F1F1F1} 11K &
{\cellcolor[HTML]{879CB4}} \color[HTML]{F1F1F1} 18.1K &
{\cellcolor[HTML]{869BB3}} \color[HTML]{F1F1F1} 16.1K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
100 &
{\cellcolor[HTML]{6983A1}} \color[HTML]{F1F1F1} 2.5K &
{\cellcolor[HTML]{647F9E}} \color[HTML]{F1F1F1} 1.9K &
{\cellcolor[HTML]{627D9C}} \color[HTML]{F1F1F1} 1.6K &
{\cellcolor[HTML]{627D9C}} \color[HTML]{F1F1F1} 1.6K &
{\cellcolor[HTML]{768EA9}} \color[HTML]{F1F1F1} 5.8K &
{\cellcolor[HTML]{8398B1}} \color[HTML]{F1F1F1} 13.2K &
{\cellcolor[HTML]{8A9EB6}} \color[HTML]{F1F1F1} 21.1K &
{\cellcolor[HTML]{889DB4}} \color[HTML]{F1F1F1} 19.1K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
\addlinespace[0.5ex]
\cline{2-15}
\addlinespace[0.5ex]
&
\multirow[c]{9}{*}{\makecell{Aligned\\[1pt] Chain-of-Thought}} &
2 &
{\cellcolor[HTML]{1B4270}} \color[HTML]{F1F1F1} 16 &
{\cellcolor[HTML]{3A5C83}} \color[HTML]{F1F1F1} 121 &
{\cellcolor[HTML]{547294}} \color[HTML]{F1F1F1} 644 &
{\cellcolor[HTML]{5D7999}} \color[HTML]{F1F1F1} 1.2K &
{\cellcolor[HTML]{234975}} \color[HTML]{F1F1F1} 27 &
{\cellcolor[HTML]{49688D}} \color[HTML]{F1F1F1} 313 &
{\cellcolor[HTML]{66809F}} \color[HTML]{F1F1F1} 2K &
{\cellcolor[HTML]{8197B0}} \color[HTML]{F1F1F1} 11.7K &
{\cellcolor[HTML]{1E4572}} \color[HTML]{F1F1F1} 19 &
{\cellcolor[HTML]{587596}} \color[HTML]{F1F1F1} 856 &
{\cellcolor[HTML]{C6D0DB}} \color[HTML]{000000} 1M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
3 &
{\cellcolor[HTML]{365981}} \color[HTML]{F1F1F1} 91 &
{\cellcolor[HTML]{65809E}} \color[HTML]{F1F1F1} 2K &
{\cellcolor[HTML]{6F88A5}} \color[HTML]{F1F1F1} 3.7K &
{\cellcolor[HTML]{7089A5}} \color[HTML]{F1F1F1} 4K &
{\cellcolor[HTML]{406187}} \color[HTML]{F1F1F1} 180 &
{\cellcolor[HTML]{7B92AC}} \color[HTML]{F1F1F1} 8.3K &
{\cellcolor[HTML]{9CADC1}} \color[HTML]{000000} 66.8K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{426388}} \color[HTML]{F1F1F1} 207 &
{\cellcolor[HTML]{8FA2B9}} \color[HTML]{F1F1F1} 29.7K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
5 &
{\cellcolor[HTML]{516F92}} \color[HTML]{F1F1F1} 528 &
{\cellcolor[HTML]{7089A5}} \color[HTML]{F1F1F1} 3.9K &
{\cellcolor[HTML]{7D93AD}} \color[HTML]{F1F1F1} 9.2K &
{\cellcolor[HTML]{8A9EB6}} \color[HTML]{F1F1F1} 20.8K &
{\cellcolor[HTML]{557294}} \color[HTML]{F1F1F1} 671 &
{\cellcolor[HTML]{8499B2}} \color[HTML]{F1F1F1} 14.5K &
{\cellcolor[HTML]{D0D8E2}} \color[HTML]{000000} 2M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{597697}} \color[HTML]{F1F1F1} 909 &
{\cellcolor[HTML]{D3DBE3}} \color[HTML]{000000} 2.4M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
10 &
{\cellcolor[HTML]{5F7B9B}} \color[HTML]{F1F1F1} 1.3K &
{\cellcolor[HTML]{768EA9}} \color[HTML]{F1F1F1} 6K &
{\cellcolor[HTML]{859AB2}} \color[HTML]{F1F1F1} 15.5K &
{\cellcolor[HTML]{A6B5C7}} \color[HTML]{000000} 131.4K &
{\cellcolor[HTML]{637E9D}} \color[HTML]{F1F1F1} 1.7K &
{\cellcolor[HTML]{90A3B9}} \color[HTML]{F1F1F1} 32.3K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{8096AF}} \color[HTML]{F1F1F1} 11.2K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
15 &
{\cellcolor[HTML]{617C9C}} \color[HTML]{F1F1F1} 1.5K &
{\cellcolor[HTML]{7A91AC}} \color[HTML]{F1F1F1} 7.9K &
{\cellcolor[HTML]{8B9FB6}} \color[HTML]{F1F1F1} 23.3K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{6882A0}} \color[HTML]{F1F1F1} 2.4K &
{\cellcolor[HTML]{9AABC0}} \color[HTML]{F1F1F1} 61.5K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{99ABBF}} \color[HTML]{F1F1F1} 55K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
20 &
{\cellcolor[HTML]{6A84A2}} \color[HTML]{F1F1F1} 2.6K &
{\cellcolor[HTML]{8A9EB6}} \color[HTML]{F1F1F1} 21.9K &
{\cellcolor[HTML]{9FB0C3}} \color[HTML]{000000} 85.3K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{728AA7}} \color[HTML]{F1F1F1} 4.5K &
{\cellcolor[HTML]{ACBACB}} \color[HTML]{000000} 190.9K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{AAB9CA}} \color[HTML]{000000} 172.6K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
50 &
{\cellcolor[HTML]{8298B1}} \color[HTML]{F1F1F1} 13K &
{\cellcolor[HTML]{C6D0DB}} \color[HTML]{000000} 1M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{8A9EB6}} \color[HTML]{F1F1F1} 22K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{E3E8ED}} \color[HTML]{000000} 6.7M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
75 &
{\cellcolor[HTML]{8A9EB6}} \color[HTML]{F1F1F1} 21.1K &
{\cellcolor[HTML]{EFF2F5}} \color[HTML]{000000} 15.2M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{A2B2C5}} \color[HTML]{000000} 102.1K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\
&
&
100 &
{\cellcolor[HTML]{8B9FB6}} \color[HTML]{F1F1F1} 23.6K &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{E5E9EF}} \color[HTML]{000000} 8M &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- &
{\cellcolor[HTML]{F0F3F6}} \color[HTML]{000000} -- \\

\bottomrule
\end{tabularx}
